Mastering Board Games by External and Internal Planning with Language Models

Advancing planning and reasoning capabilities of Large Language Models (LLMs) is one of the key prerequisites towards unlocking their potential for performing reliably in complex and impactful domains. In this paper, we aim to demonstrate this across board games (Chess, Fischer Random / Chess960, Connect Four, and Hex), and we show that search-based planning can yield significant improvements in LLM game-playing strength. We introduce, compare and contrast two major approaches: In external search, the model guides Monte Carlo Tree Search (MCTS) rollouts and evaluations without calls to an external game engine, and in internal search, the model is trained to generate in-context a linearized tree of search and a resulting final choice. Both build on a language model pre-trained on relevant domain knowledge, reliably capturing the transition and value functions in the respective environments, with minimal hallucinations. We evaluate our LLM search implementations against game-specific state-of-the-art engines, showcasing substantial improvements in strength over the base model, and reaching Grandmaster-level performance in chess while operating closer to the human search budget. Our proposed approach, combining search with domain knowledge, is not specific to board games, hinting at more general future applications.

==> (inline-0) <==
\begin{longtable}{>{\footnotesize}p{4cm}>{\scriptsize}c>{\footnotesize}r}
\caption{Table of the opening book used for chess. Openings were collected from various \href{https://tcec-chess.com/}{TCEC} (Top Chess Engine Championship) seasons.  The scores were computed with Stockfish 16 with 1.5B nodes per position.  The scores are all from white's perspective (so negative values mean black is better) and were computed via: $\tfrac{\text{centipawns}}{100}$ } \label{tab:long} \\
\toprule
Opening & FEN & Score \\
\midrule
QGD & rnbqkbnr/pp3ppp/4p3/3P4/3p4/2N5/PP2PPPP/R1BQKBNR w KQkq - 0 5 & 0.47 \\
Sicilian & rnbqkb1r/5ppp/p2ppn2/1p6/3NP3/P1N1B3/1PP2PPP/R2QKB1R w KQkq - 0 8 & 0.67 \\
King's Indian & r1bq1rk1/ppp2pbp/n2p2p1/3Pp2n/2P1P3/2N2NPP/PP3P2/R1BQKB1R w KQ - 1 9 & 0.62 \\
KGA & rnbqkb1r/pppp1ppp/8/4P2n/5p2/5N2/PPPP2PP/RNBQKB1R w KQkq - 1 5 & -0.28 \\
Catalan opening & rnbqkb1r/p2p1ppp/5n2/1ppP4/8/6P1/PP2PP1P/RNBQKBNR w KQkq - 0 6 & 0.71 \\
French & r1bqkb1r/pppn1ppp/2n1p3/3pP3/3P4/1N3N2/PPP2PPP/R1BQKB1R b KQkq - 2 6 & 0.63 \\
Nimzo-Indian & r2q1rk1/pb1p1ppp/1pn1p3/2b4n/1PP2B2/P1N2N2/2Q1PPPP/3RKB1R w K - 1 11 & 0.57 \\
Robatsch (modern) defence & rnbqk1nr/1pp1ppbp/p2p2p1/8/3PP3/2N1B3/PPPQ1PPP/R3KBNR b KQkq - 1 5 & 0.52 \\
Budapest & r1bqk2r/pppp1ppp/2n5/4P3/1bP2Bn1/2N2N2/PP2PPPP/R2QKB1R b KQkq - 6 6 & 0.36 \\
Ruy Lopez & r1bq1rk1/2p1bppp/pnnp4/1p2p3/3PP3/1BP2N1P/PP3PP1/RNBQR1K1 w - - 1 11 & 0.63 \\
English & rnbqkb1r/p1pp1ppp/5n2/1p4N1/2P1p3/2N5/PP1PPPPP/R1BQKB1R w KQkq - 0 5 & 0.59 \\
Sicilian defence & r1b1kb1r/pp1p1ppp/1qn1pn2/8/4P3/1NN5/PPP2PPP/R1BQKB1R w KQkq - 0 7 & 0.67 \\
QGD & rnbqkbnr/pp4pp/2p1p3/3p1p2/2PP4/2N1P3/PP3PPP/R1BQKBNR w KQkq - 0 5 & 0.62 \\
Pirc defence & r1bqkb1r/pppnppp1/3p1n1p/8/3PP1P1/2N5/PPP2P1P/R1BQKBNR w KQkq - 0 5 & 0.63 \\
Dutch & rnbqkbnr/ppp1p2p/6p1/3p1pB1/3P4/2N5/PPP1PPPP/R2QKBNR w KQkq - 0 4 & 0.82 \\
Caro-Kann & rn1qkbnr/pp1bppp1/2p4p/3pP3/3P2PP/8/PPP2P2/RNBQKBNR w KQkq - 1 6 & 0.82 \\
King's Indian & r1bq1rk1/pp2ppb1/3p1np1/2pPn3/2P1P2p/2N1BP2/PP2B1PP/R2QKN1R b KQ - 1 11 & 0.24 \\
French & r1bqkbnr/ppp2ppp/2n1p3/3p4/3PP3/2N5/PPP2PPP/R1BQKBNR w KQkq - 2 4 & 0.77 \\
Trompovsky attack (Ruth, Opovcensky opening) & r1b1kb1r/pp2pppp/2np1n2/q5B1/7Q/2N5/PPP1PPPP/2KR1BNR w kq - 2 7 & 0.55 \\
KGA & r1bqkbnr/pppp1ppp/2n5/8/2B1Pp2/8/PPPP2PP/RNBQK1NR w KQkq - 2 4 & -0.52 \\
QGD & r1bqkbnr/ppp1pppp/2n5/3P4/2p5/2N5/PP2PPPP/R1BQKBNR b KQkq - 0 4 & 0.73 \\
Sicilian & r1b2rk1/1pq1bppp/p1nppn2/8/3NP3/1BN1B3/PPP1QPPP/2KR2R1 b - - 5 11 & 0.25 \\
English & r2qk2r/pb1nbppp/1p1ppn2/8/2PQP3/2N2NP1/PP3PBP/R1B2RK1 w kq - 1 10 & 0.33 \\
Scandinavian defence & rn2kb1r/pp2pppp/2p2n2/q3Nb2/3P4/2N5/PPP2PPP/R1BQKB1R w KQkq - 0 7 & 0.71 \\
Benoni defence & rn2k2r/ppqb1pbp/3p1np1/2pP4/5B2/1QN2N2/PP2PPPP/R3KB1R w KQkq - 6 10 & 0.70 \\
Giuoco Pianissimo & r1bqk2r/ppp2p2/2np1n2/2b1p1pp/2B1P3/3P1NB1/PPP2PPP/RN1Q1RK1 w kq - 0 9 & 0.55 \\
QGD Slav & rn2kb1r/ppq2ppp/2p1pn2/3p4/2PP2bN/1QN1P3/PP3PPP/R1B1KB1R w KQkq - 4 8 & 0.81 \\
Pirc defence & rnbqkb1r/pp2pp1p/2pp1np1/8/3PP3/2N1B3/PPP2PPP/R2QKBNR w KQkq - 0 5 & 0.74 \\
King's Indian & r1bq1rk1/pppnppb1/3p1np1/7p/2PPP3/2N3N1/PP2BPPP/R1BQK2R w KQ - 0 8 & 0.55 \\
Sicilian & 3q1rk1/p2bppb1/3p1np1/1pr1n1Bp/3NP1PP/1BN2P2/PPPQ4/1K1R3R b - - 0 15 & 0.05 \\
Queen's pawn & rnbqkbnr/p1pp1ppp/1p2p3/8/2PP4/8/PP2PPPP/RNBQKBNR w KQkq - 0 3 & 0.43 \\
French & rnbq1k1r/ppp2pp1/4p2p/3pP3/1b1Pn1Q1/2N1B3/PPP2PPP/R3KBNR w KQ - 4 8 & 0.33 \\
Queen's Indian & rn1qk2r/p1p2ppp/bp1bp3/3n4/2NP4/1P4P1/P3PPBP/RNBQ1K1R w kq - 1 10 & 0.57 \\
KGA & rnbqkbnr/ppp2ppp/3p4/8/2B1Pp2/5N2/PPPP2PP/RNBQK2R b KQkq - 1 4 & -0.42 \\
Bird & rnbqk1nr/ppp2ppp/3b4/8/8/5N2/PPPPP1PP/RNBQKB1R b KQkq - 1 4 & 0.52 \\
Robatsch defence & rnbqk1nr/pp2ppbp/2pp2p1/8/2BPP3/2N5/PPP2PPP/R1BQK1NR w KQkq - 0 5 & 0.69 \\
Benko gambit & rnbqkb1r/p2ppp1p/5np1/1ppP4/2P5/5N2/PP2PPPP/RNBQKB1R w KQkq - 0 5 & 0.55 \\
Ruy Lopez & r1bq1rk1/2p1bpp1/p1np1n1p/1p2p3/4P3/1BP2N1P/PP1P1PP1/RNBQR1K1 w - - 0 10 & 0.53 \\
Benoni & r1bqr1k1/pp3pbp/3p1np1/2pPn3/P3P3/R1N5/1P1NBPPP/2BQ1RK1 b - - 2 12 & 0.62 \\
Sicilian & rnb1k2r/1pq2pbp/p2ppnp1/8/2PNP3/2NB4/PP2QPPP/R1B2RK1 w kq - 2 10 & 0.84 \\
QGD Slav & rnbqk2r/p3bppp/2p1p3/1p1nP3/P1pP4/2N2N2/1P2BPPP/R1BQK2R w KQkq - 2 9 & 0.00 \\
Caro-Kann & rn1qkbnr/pp4pp/2p1ppb1/3pP3/3P2PP/2N5/PPP1NP2/R1BQKB1R b KQkq - 0 7 & 0.63 \\
King's Indian & rnb2rk1/ppp2pbp/3p2p1/3Pp3/2n1P2Q/2N2P2/PP2K2P/R5NR w - - 0 13 & 0.51 \\
Scandinavian & rnb1kbnr/ppp1pppp/3q4/8/8/2N5/PPPP1PPP/R1BQKBNR w KQkq - 2 4 & 0.81 \\
Dutch, 2.Bg5 variation & rnbqkbnr/ppppp2p/6p1/5pB1/3P4/8/PPP1PPPP/RN1QKBNR w KQkq - 0 3 & 0.70 \\
French & r1b1k1r1/ppq1np1Q/2n1p3/3pP3/5P1P/P1p5/2P1N1P1/R1B1KB1R b KQq - 0 12 & 0.14 \\
English & rnbqkb1r/pp2pppp/4n3/8/1pB1P3/2N2N2/P2P1PPP/R1BQ1K1R w kq - 0 10 & 0.58 \\
KGA & rnbqkbnr/ppp2p1p/3p4/8/3PP1pN/2N2pP1/PPP4P/R1BQKB1R b KQkq - 1 7 & -0.55 \\
Old Benoni defence & rnbqkb1r/pp1ppppp/5n2/2pP4/8/5N2/PPP1PPPP/RNBQKB1R b KQkq - 0 3 & 0.39 \\
Sicilian & r1b1k2r/2q1bppp/p2pp3/1pn2PP1/3NP3/2N2Q2/PPP4P/2KR1B1R w kq - 1 14 & 1.21 \\
King's Indian & rnbq1rk1/ppp2pbp/3p1np1/3Pp3/2P1P3/2N1B3/PP2BPPP/R2QK1NR b KQ - 0 7 & 0.57 \\
Sicilian & 1rb1r1k1/2q1bppp/ppnppn2/8/P3PPP1/1NN1BB2/1PPQ3P/R4R1K w - - 1 16 & 0.53 \\
Dutch, 2.Bg5 variation & rnbqkbnr/ppppp1pp/8/5pB1/3P4/8/PPP1PPPP/RN1QKBNR b KQkq - 1 2 & 0.41 \\
KGA & rnbqkbnr/ppp2p1p/3p4/6p1/3PPp2/5N2/PPP3PP/RNBQKB1R w KQkq - 0 5 & -0.26 \\
Benoni defence & rnbqkb1r/pp1p1ppp/4pn2/2pP4/2P5/8/PP2PPPP/RNBQKBNR w KQkq - 0 4 & 0.78 \\
French & r1b1k2r/pp1nbppp/1qn1p3/2ppP3/3P1P2/2P2NP1/PP3K1P/R1BQ1BNR b kq - 2 9 & 0.37 \\
English & r3k2r/1bqnbppp/pp1ppn2/8/2PNP3/2N1B1P1/PP3PBP/R2QR1K1 w kq - 3 12 & 0.37 \\
Robatsch defence & r1bqk1nr/ppp1ppbp/2np2p1/8/3PPP2/2N5/PPP3PP/R1BQKBNR w KQkq - 1 5 & 0.95 \\
King's Indian & r1bq1rk1/ppp1n1bp/3p1np1/2PPpp2/1P2P3/2N5/P2NBPPP/R1BQ1RK1 w - - 2 12 & 1.14 \\
Sicilian & r2qkb1r/pp1bpppp/2np1n2/6B1/3NP3/2N5/PPPQ1PPP/R3KB1R b KQkq - 3 7 & 0.36 \\
QGD & r1bqk2r/pp1n2pp/2pbp2n/3p1p2/2PP4/2N1PN2/PPQ1BPPP/R1B1K2R w KQkq - 4 8 & 0.38 \\
Ruy Lopez & r2qr1k1/1bpnbppp/p1np4/1p6/3PP3/1B3N1P/PP1N1PP1/R1BQR1K1 w - - 1 13 & 0.85 \\
Queen's Indian & rn1q1rk1/p2nbppp/bpp1p3/3p4/2PP4/1PBN2P1/P3PPBP/RN1Q1RK1 b - - 5 11 & 0.53 \\
Scandinavian defence & rnbqkb1r/ppp1pppp/5n2/3P4/8/8/PPPP1PPP/RNBQKBNR w KQkq - 1 3 & 0.77 \\
Kevitz-Trajkovich defence & r1bqkb1r/pppppppp/2n2n2/8/2PP4/8/PP2PPPP/RNBQKBNR w KQkq - 1 3 & 0.50 \\
Evans gambit & r1b1k1nr/pppq1ppp/1bnp4/4p3/2BPP3/1QP2N2/P2N1PPP/R1B2RK1 b kq - 5 9 & -0.07 \\
King's Indian & r1bq1rk1/ppp1ppbp/2np1np1/8/2PPP3/2N1BP2/PP4PP/R2QKBNR w KQ - 3 7 & 0.60 \\
Sicilian & rnr3k1/1pq1bppp/p2pbn2/4p3/4P1P1/1NN1BP2/PPPQ3P/2KR1B1R w - - 1 12 & 0.75 \\
English opening & r1bq1rk1/ppp3bp/2np1np1/4pp2/2P5/2NP1NP1/PP2PPBP/1RBQ1RK1 w - - 6 9 & 0.47 \\
French & r1bq1rk1/pp2nppp/2n1p3/2ppP3/3P2Q1/P1PB4/2P2PPP/R1B1K1NR w KQ - 5 9 & 1.13 \\
King's Indian & r1bqkb1r/pppn1ppp/3p1n2/4p3/2PP4/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 2 5 & 0.80 \\
two knights defence & r1bqkb1r/ppp2ppp/2n5/3np1N1/2B5/8/PPPP1PPP/RNBQK2R w KQkq - 0 6 & 0.69 \\
Queen's Indian accelerated & r1bqkb1r/p1pppppp/1pn2n2/8/2PP4/5P2/PP2P1PP/RNBQKBNR w KQkq - 1 4 & 0.51 \\
Caro-Kann & r2qkb1r/pp1nnppb/2p1p2p/3pP3/3P4/2P2N2/PP1NBPPP/R1BQ1RK1 w kq - 1 9 & 0.52 \\
King's Indian & rnbq1rk1/ppp3bp/3p1pp1/4p3/2PPP1nB/2N2N2/PP2BPPP/R2QK2R b KQ - 1 9 & 0.51 \\
Sicilian & r1bqkbnr/3p1ppp/p1n1p3/1p6/4P3/1BN2N2/PP3PPP/R1BQ1RK1 b kq - 1 8 & -0.43 \\
Dutch & rnbq1rk1/ppppb1pp/4pn2/5p2/2PP4/5NP1/PP2PPBP/RNBQK2R w KQ - 3 6 & 0.53 \\
Robatsch (modern) defence & rnbqk1nr/pp1pppbp/6p1/2p5/3PP3/5N2/PPP2PPP/RNBQKB1R w KQkq - 0 4 & 0.91 \\
Benoni & r1bqr1k1/pp3pbp/3p1np1/2pPn3/P3P3/2N5/1P1NBPPP/R1BQ1RK1 w - - 1 12 & 0.87 \\
Danish gambit & rnbqkbnr/pppp1ppp/8/8/2B1P3/8/PB3PPP/RN1QK1NR b KQkq - 0 5 & -0.49 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppppp/1q3n2/2pP4/8/2P2P2/PP2P1PP/RNBQKBNR b KQkq - 2 7 & 0.57 \\
French & r1bqk2r/pp1nbppp/2n1p3/2ppP3/3P4/2PB1N2/PP1N1PPP/R1BQ1RK1 b kq - 2 8 & 0.32 \\
King's Indian & rnbq1rk1/ppp2pbp/3p1np1/3Pp3/2P1P3/2N2N1P/PP3PP1/R1BQKB1R b KQ - 0 7 & 0.33 \\
Sicilian & r1b2rk1/1pqp1ppp/p1n1pn2/8/1b1NP3/2N1BP2/PPPQ2PP/2KR1B1R w - - 1 10 & 0.65 \\
QGD semi-Slav & rnbqkb1r/p4p2/2p1p3/4N2p/NppPn1pP/6B1/PP2BPP1/R2QK2R w KQkq - 0 13 & 0.16 \\
Vienna gambit & r1bqkbnr/pppp1ppp/2n5/8/4Pp2/2N5/PPPP2PP/R1BQKBNR w KQkq - 0 4 & -0.53 \\
Benko gambit & rn1qkb1r/3ppp1p/b4np1/2pP4/8/2N5/PP2PPPP/R1BQKBNR w KQkq - 0 7 & 0.80 \\
Pirc & rnbqkb1r/pp2pp1p/2pp1np1/6B1/3PP3/2N5/PPPQ1PPP/R3KBNR b KQkq - 1 5 & 0.49 \\
QGD semi-Slav & rnbqkbnr/pppppppp/8/8/8/8/PPPPPPPP/RNBQKBNR w KQkq - 0 1 & 0.27 \\
Ruy Lopez & r2qkbnr/1ppb1ppp/p1np4/4p3/B3P3/2P2N2/PP1P1PPP/RNBQK2R w KQkq - 1 6 & 0.58 \\
King's Indian & rnbq1rk1/ppp2pbp/3p1np1/4p3/2PPP3/2N1BP2/PP4PP/R2QKBNR w KQ - 0 7 & 0.77 \\
Sicilian & 1r1q1rk1/p4pbp/2p1b1p1/3np3/2B5/2N1BP2/PPP3PP/1K1RQ2R w - - 4 15 & 0.75 \\
Dutch & r1bq1rk1/ppp1p1bp/2np1np1/5p2/2PP4/2N2NP1/PP2PPBP/R1BQ1RK1 w - - 2 8 & 0.91 \\
Modern defence & rnbqk1nr/ppp1ppbp/3p2p1/8/2PPP3/8/PP3PPP/RNBQKBNR w KQkq - 0 4 & 0.60 \\
Benoni defence & rnbq1rk1/1p3pbp/p2p1np1/2pP4/P4B2/2N1PN1P/1P3PP1/R2QKB1R b KQ - 0 10 & 0.62 \\
KGA & rnb1kbnr/pppp1ppp/8/8/2B1Pp1q/8/PPPP2PP/RNBQ1KNR b kq - 3 4 & -0.62 \\
Queen's pawn game, Chigorin variation & r1bqkbnr/ppp1pppp/2n5/3p4/3P4/5N2/PPP1PPPP/RNBQKB1R w KQkq - 2 3 & 0.54 \\
French & rnbqk2r/pppnbppp/4p3/3pP1B1/3P3P/2N5/PPP2PP1/R2QKBNR b KQkq - 0 6 & 0.17 \\
King's Indian & r1bq1rk1/pppnn1bp/3p2p1/3Ppp2/2P1P3/2NN4/PP2BPPP/R1BQ1RK1 w - - 0 11 & 0.50 \\
Sicilian & r1bqkbnr/1p3pp1/p1npp2p/8/3NP1PP/2N5/PPP2P2/R1BQKB1R w KQkq - 0 8 & 0.93 \\
King's Indian & r1bq1rk1/pppnnpbp/3p2p1/3Pp3/2P1P3/2N5/PP2BPPP/R1BQNRK1 w - - 3 10 & 0.57 \\
Sicilian & r1b1k2r/1pq1bppp/p1nppn2/8/3NPP2/P1N1BQ2/1PP3PP/2KR1B1R b kq - 3 10 & 0.72 \\
Dutch & rnbqkb1r/ppppp2p/5np1/5p2/3P1B2/2N1P3/PPP2PPP/R2QKBNR b KQkq - 1 4 & 0.68 \\
KGA & rnbqkbnr/ppp2p1p/3p4/8/3PPppP/5N2/PPP3P1/RNBQKB1R w KQkq - 0 6 & -0.26 \\
Benoni & rnbqk2r/1p3pbp/p2p1np1/2pP4/4P3/2N3N1/PP3PPP/R1BQKB1R w KQkq - 0 9 & 0.70 \\
French & rnbqk2r/pp2nppp/4p3/2ppP3/3P2Q1/P1P5/2P2PPP/R1B1KBNR b KQkq - 2 7 & 0.46 \\
Robatsch defence & r1bqk1nr/2pnppbp/p2p2p1/1p6/3PPP2/2NB1N2/PPP3PP/R1BQK2R w KQkq - 2 7 & 0.87 \\
King's Indian & r1b2rk1/pp1n1pbp/1qpp1np1/8/2PNP3/2N3PP/PP3PB1/R1BQR1K1 b - - 0 11 & 0.51 \\
Sicilian & r1bqkb1r/pp3ppp/3p2n1/1N1Pp3/2P5/8/PP3PPP/R1BQKB1R w KQkq - 1 10 & 0.50 \\
QGD semi-Slav & r1b2rk1/pp1nqppp/2p1p3/3p4/2PPn1P1/4PN2/PPQ2P1P/2KRBBR1 b - - 4 12 & 0.36 \\
Ruy Lopez & r1bqk2r/1pp1bppp/p1np1n2/4p3/B3P3/2P2N2/PP1P1PPP/RNBQR1K1 b kq - 0 7 & 0.30 \\
Queen's Indian & r2q1rk1/pb1pbppp/np2pn2/2p5/2PP4/P1N2NP1/1PQBPPBP/R3K2R w KQ - 0 10 & 0.94 \\
Scandinavian & rnb1kb1r/ppp1pppp/3q1n2/8/3P4/2N2N2/PPP2PPP/R1BQKB1R b KQkq - 2 5 & 0.58 \\
QGD & r2q1rk1/pb1nbppp/1p3n2/2pp2B1/3P4/2NBPN2/PPQ2PPP/2KR3R w - - 0 11 & 0.50 \\
Vienna game & N2k1b1r/pb1p4/1pnn1qp1/4pp1p/8/1B1Q4/PPPPNPPP/R1B1K2R w KQ - 0 13 & 0.72 \\
King's Indian & rnbq1rk1/ppp2pbp/3p2p1/3Pp2n/2P1P3/2NB4/PP2NPPP/R1BQK2R w KQ - 3 8 & 0.67 \\
Sicilian & rnbqk1nr/1p1pbppp/p3p3/8/4P3/1N1B4/PPP2PPP/RNBQK2R w KQkq - 4 7 & 0.80 \\
English opening & r1bq1rk1/1ppp1ppp/2n2n2/p3p3/1bP1P3/2NP2P1/PP3PBP/R1BQK1NR w KQ - 1 7 & 0.23 \\
French & r1bq1rk1/1p1n1ppp/p1n1p3/2bpP3/3N1P2/2N1B3/PPPQ2PP/2KR1B1R w - - 0 11 & 0.76 \\
Neo-Gruenfeld defence & r1bq1rk1/ppp1p1bp/1nn3p1/4P3/3P1p2/2N1BP2/PP1Q2PP/2KR1BNR w - - 0 11 & 0.42 \\
Two knights defence & r1bqkb1r/p4ppp/2p5/n3p1N1/5n1P/3B4/PPPP1PP1/RNBQK2R w KQkq - 1 10 & 0.17 \\
English opening & rnbqkbnr/p1pp1ppp/1p2p3/8/2P5/2N5/PP1PPPPP/R1BQKBNR w KQkq - 0 3 & 0.49 \\
Caro-Kann & rnbqkb1r/pp2pppp/2p2n2/3p4/4P3/2N2Q2/PPPP1PPP/R1B1KBNR w KQkq - 2 4 & 0.63 \\
King's Indian & r1bq1rk1/pp1nppbp/3p1np1/2pP4/2P1P3/2N1BP1N/PP4PP/R2QKB1R b KQ - 0 8 & 0.42 \\
Sicilian & rnb1kb1r/2qp1ppp/pp2pn2/8/2PNP3/P1N5/1P3PPP/R1BQKB1R w KQkq - 0 8 & 0.64 \\
Dutch defence & rnbq1rk1/pp4pp/2pbpn2/3p1p2/2PP4/6PN/PPQ1PPBP/RNB2RK1 w - - 4 8 & 0.57 \\
Robatsch (modern) defence & rnbqk1nr/2p1ppbp/p2p2p1/1p6/3PP2P/2N1B3/PPPQ1PP1/R3KBNR b KQkq - 0 6 & 0.39 \\
Old Benoni defence & rnb1kb1r/p2ppppp/1q3n2/1ppP2B1/8/5N2/PPP1PPPP/RN1QKB1R w KQkq - 2 5 & 0.67 \\
Ruy Lopez & r2q1rk1/1ppbbppp/p1np1n2/4p3/B2PP3/2P2N2/PP3PPP/RNBQR1K1 w - - 5 9 & 0.57 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppppp/1q3n2/2pP4/4PB2/2P2P2/PP4PP/RN1QKBNR b KQkq - 0 7 & 0.00 \\
French & r1b1kb1r/pp1n1ppp/2n1p3/q1ppP3/N2P1P2/2P1BN2/PP4PP/R2QKB1R b KQkq - 0 9 & 0.74 \\
King's Indian & r1bq1rk1/pppnppbp/3p1np1/8/2PPP3/2N2N2/PP2BPPP/R1BQK2R w KQ - 4 7 & 0.76 \\
Sicilian & r1b1k2r/1p1nbppp/pq1ppn2/6B1/4PP2/1NN2Q2/PPP3PP/2KR1B1R b kq - 6 10 & -0.05 \\
QGD & r1bqkb1r/ppp2ppp/2n1pn2/3p4/2PP4/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 2 5 & 0.54 \\
Giuoco Pianissimo & r1bqk2r/bppn1p2/2np3p/p3p1p1/2B1P3/2PP1NB1/PP1N1PPP/R2Q1RK1 w kq - 2 11 & 0.45 \\
Benko gambit & rn1qkb1r/pb1ppppp/5n2/1ppP4/2P5/5N2/PP2PPPP/RNBQKB1R w KQkq - 2 5 & 0.56 \\
Pirc defence & rnbqk2r/pp2ppbp/2pp1np1/8/3PP3/2N1B2P/PPP2PP1/R2QKBNR w KQkq - 1 6 & 0.73 \\
Old Indian & rn1qkbnr/ppp1pppp/3p4/8/3P2b1/5N2/PPP1PPPP/RNBQKB1R w KQkq - 2 3 & 0.89 \\
Ruy Lopez & r1bq1rk1/2pnbppp/p1np4/1p2p3/4P3/1BP2N1P/PP1P1PP1/RNBQR1K1 w - - 1 10 & 0.64 \\
King's Indian & r1b1qrk1/1pp2pbp/n2p1np1/p2Pp1B1/2P1P3/2N4P/PP1NBPP1/R2QK2R b KQ - 5 10 & 0.21 \\
Sicilian & rn1qk2r/1b1nbppp/p2pp3/1p4P1/3NP2P/P1N5/1PP2P2/R1BQKB1R w KQkq - 1 11 & 0.43 \\
Dutch & r1bq1rk1/ppp1p1bp/5np1/3Ppp2/2P5/2N3P1/PP2PPBP/R1BQ1RK1 w - - 0 10 & 0.87 \\
Robatsch defence & rnbqk1nr/pp2ppb1/2p3p1/3pP2p/3P1P2/2N5/PPP3PP/R1BQKBNR w KQkq - 0 6 & 0.69 \\
Queen's pawn game & rnbqkb1r/pp1p1ppp/4pn2/2pP4/2P5/5N2/PP2PPPP/RNBQKB1R b KQkq - 0 4 & 0.46 \\
KGA & rnbqkb1r/pppp1p1p/8/4P1pn/5p2/5N2/PPPPB1PP/RNBQ1RK1 b kq - 1 6 & -0.78 \\
QGD & r1bqr1k1/p2nbppp/2p2n2/1p1p2B1/3P4/2NBP3/PPQ1NPPP/2KR3R w - - 0 11 & -0.32 \\
French & rnb1k2r/pppn1ppp/4p3/3pP1q1/3P4/2N5/PPP2PP1/R2QKBNR w KQkq - 0 8 & 0.32 \\
King's Indian & rnbq1rk1/ppp2pbp/3p1np1/3Pp3/2P1P3/2N1B2P/PP3PP1/R2QKBNR b KQ - 0 7 & 0.61 \\
Sicilian & 2rq1rk1/pp1bppbp/3p1np1/4n3/3NP3/1BN1BP2/PPPQ2PP/1K1R3R b - - 6 12 & 0.89 \\
QGD semi-Slav & rnbqkbnr/pppppppp/8/8/3P4/8/PPP1PPPP/RNBQKBNR b KQkq - 0 1 & 0.11 \\
Sicilian & rnbqkb1r/1p3ppp/p2ppn2/8/3NP1P1/2N5/PPP2P1P/R1BQKB1R w KQkq - 0 7 & 1.39 \\
King's Indian & r1bq1rk1/ppp1n1bp/3p1np1/3Pp3/2P1Pp2/2NN1P2/PP1BB1PP/R2Q1RK1 w - - 0 13 & 0.85 \\
Vienna game & r1bqkb1r/pppp3p/2nn2p1/1N2pp2/8/1B3Q2/PPPP1PPP/R1B1K1NR w KQkq - 0 8 & 0.58 \\
Dutch defence & rnbq1rk1/ppp3bp/3ppnp1/5p2/2PP4/2N2NP1/PP2PPBP/R1BQ1RK1 w - - 0 8 & 0.78 \\
French & rnbqk1nr/p1p2ppp/1p2p3/3pP3/1b1P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 0 5 & 1.07 \\
Benoni & rnbqkb1r/pp3p1p/3p1np1/2pP4/8/2N5/PP1NPPPP/R1BQKB1R b KQkq - 1 7 & 0.59 \\
Robatsch (modern) defence & rnbqkbnr/1pp1pp1p/p2p2p1/8/3PP3/2N5/PPP2PPP/R1BQKBNR w KQkq - 0 4 & 0.65 \\
Budapest defence & rnbqkb1r/pppp1ppp/8/4P3/2P3n1/8/PP2PPPP/RNBQKBNR w KQkq - 1 4 & 0.78 \\
Sicilian defence & r1b1kb1r/pp1p1ppp/1qn1pn2/8/4P3/1NN5/PPP1QPPP/R1B1KB1R b KQkq - 1 7 & 0.43 \\
King's Indian & 1r1q1rk1/1ppbppbp/p1np1np1/8/2PPP3/2N1BP2/PP1QN1PP/2R1KB1R w K - 4 10 & 0.66 \\
Ruy Lopez & r1bqkbnr/ppp3pp/2n5/1B1pp3/4N3/5N2/PPPP1PPP/R1BQK2R w KQkq - 0 6 & 0.63 \\
QGD Slav & rn1qkb1r/pp1npppp/2p5/7b/P1NP4/2N2P2/1P2P1PP/R1BQKB1R b KQkq - 0 8 & 1.00 \\
Owen defence & rn1qkbnr/pbpp1ppp/1p2p3/8/3PP3/3B1N2/PPP2PPP/RNBQK2R b KQkq - 1 4 & 0.86 \\
Queen's Indian & rnbqkb1r/p2p1ppp/1p2pn2/2p5/2PP4/P4N2/1P2PPPP/RNBQKB1R w KQkq - 0 5 & 0.91 \\
Sicilian & rnbqkbnr/pppppppp/8/8/4P3/8/PPPP1PPP/RNBQKBNR b KQkq - 0 1 & 0.15 \\
King's Indian & r1b1nrk1/pp1n1pbp/1qp3p1/2p1P3/4P3/2N2NPP/PP3PB1/R1BQ1RK1 w - - 1 12 & 0.87 \\
Sicilian & r4rk1/pp1bppbp/2np1np1/q7/2BNP3/2N1BP2/PPPQ2PP/2KR3R w - - 7 11 & 0.84 \\
English opening & r1bqkbnr/pppppppp/2n5/8/2P5/8/PP1PPPPP/RNBQKBNR w KQkq - 1 2 & 0.56 \\
French & r2qkb1r/1b1n1ppp/p1n1p3/1pppP3/3P1P2/4BN2/PPPQ2PP/R2NKB1R w KQkq - 2 10 & 0.54 \\
Semi-Benoni (`blockade variation') & rnbqkbnr/pp3ppp/3p4/2pPp3/4P3/8/PPP2PPP/RNBQKBNR w KQkq - 0 4 & 1.43 \\
Scandinavian & rnb1kb1r/1pp1pppp/p2q1n2/8/3P4/2N2NP1/PPP2P1P/R1BQKB1R b KQkq - 0 6 & 0.97 \\
Benko gambit & r1bqkb1r/p2ppppp/n4n2/1ppP4/2P5/8/PPQ1PPPP/RNB1KBNR w KQkq - 2 5 & 0.57 \\
Caro-Kann & rn1qkbnr/pp3ppp/4p1b1/2ppP3/3P2P1/2N5/PPP1NP1P/R1BQKB1R w KQkq - 0 7 & 0.00 \\
King's Indian & rnb2rk1/pp2ppbp/3p1np1/8/2P1P3/1NP1p2P/P4PP1/R2QKB1R w KQ - 0 11 & -0.30 \\
Sicilian & rnb1kb1r/1pqp1ppp/p3pn2/8/3NP3/3B4/PPP2PPP/RNBQ1RK1 w kq - 4 7 & 0.58 \\
Dutch defence, Blackburne variation & rnbqkb1r/ppp3pp/4pn2/3p1p2/3P4/6PN/PPP1PPBP/RNBQK2R w KQkq - 0 5 & 0.53 \\
Pirc defence & r1bqkb1r/pppn1pp1/3p1n1p/4p3/3PP1P1/2N4P/PPP2P2/R1BQKBNR w KQkq - 0 6 & 0.74 \\
Benoni defence & rnbq1rk1/pp1p1ppp/3b1n2/2pP4/4PP2/2N5/PP4PP/R1BQKBNR b KQ - 0 7 & 0.61 \\
two knights defence & r1bq1b1r/ppp3pp/4k3/3np3/1nB5/2N2Q2/PPPP1PPP/R1B1K2R w KQ - 4 9 & 0.64 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppppp/1q3n2/2pP2B1/8/2N5/PPP1PPPP/R2QKBNR b KQkq - 2 4 & 0.32 \\
Reti & r1bq1rk1/p2nbppp/2n1p3/1pppP3/8/3P1NP1/PPP2PBP/R1BQRNK1 b - - 2 10 & -0.23 \\
King's Indian & rnbqk2r/ppppppbp/5np1/8/2PP4/2N5/PP2PPPP/R1BQKBNR w KQkq - 2 4 & 0.62 \\
Sicilian & rqb1k1nr/1p1p1ppp/1Bn1p3/1N6/1b2P3/8/PPP2PPP/R2QKB1R w KQkq - 1 10 & -0.41 \\
QGD Slav & rnbqkb1r/p3pppp/2p2n2/1p6/2pPP3/2N2N2/PP3PPP/R1BQKB1R w KQkq - 0 6 & 0.00 \\
KP & r1bqkbnr/pppppppp/2n5/8/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 1 2 & 0.48 \\
Benoni & rnbqk2r/pp1n1pbp/3p2p1/2pP4/4PP2/2N5/PP2B1PP/R1BQK1NR b KQkq - 4 9 & 0.70 \\
Pirc defence & rnbqk2r/ppp1ppbp/3p1np1/8/3PP3/2N1B3/PPPQ1PPP/R3KBNR b KQkq - 3 5 & 0.46 \\
QGD & r3kbnr/ppp2ppp/2n5/3qp3/3P4/4PP2/PP3P1P/RNBQKB1R w KQkq - 0 7 & 0.84 \\
Ruy Lopez & r2qrbk1/1bp2pp1/p2p1n1p/8/pn1PP3/5N1P/1P1N1PP1/RBBQR1K1 w - - 0 16 & 0.39 \\
Sicilian defence & rnb2rk1/1p2bppp/pq1ppn2/8/4PB2/1NN5/PPPQ1PPP/2KR1B1R w - - 6 10 & 1.00 \\
Dutch & rnbqkb1r/pp2p1pp/2pp1n2/5p2/2PP4/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 2 5 & 0.69 \\
King's Indian & rnbqkbnr/pp1ppp1p/2p3p1/8/3PP3/8/PPP2PPP/RNBQKBNR w KQkq - 0 3 & 0.84 \\
Nimzo-Indian & rn1q1rk1/pbpp1ppp/1p2pn2/4P3/1bPP4/2NB4/PP3PPP/R1BQK1NR b KQ - 0 7 & 0.49 \\
two knights defence & r1bqk2r/pppp1ppp/2n2n2/2b1p1N1/2B1P3/8/PPPP1PPP/RNBQK2R w KQkq - 6 5 & 1.21 \\
Queen's pawn game, Chigorin variation & 2kr1bnr/pppqpppp/2n5/3p4/3P2b1/2P2NP1/PP2PPBP/RNBQ1RK1 b - - 0 6 & 0.85 \\
French & rnbqkbnr/p1p2ppp/1p2p3/3pP3/3P4/8/PPP2PPP/RNBQKBNR w KQkq - 0 4 & 1.00 \\
King's Indian & r1bq1rk1/pppnn1bp/3p4/3Pp1p1/2P1Pp2/2N2P2/PP2BBPP/R2QNRK1 w - - 0 13 & 0.52 \\
Sicilian & r1bq1rk1/1p2bppp/p1nppn2/8/3NP3/2N1BP2/PPPQ2PP/2KR1B1R w - - 5 10 & 0.78 \\
Sicilian & rnbqkbnr/pp1ppppp/8/2p5/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 0 2 & 0.38 \\
King's Indian & r1bq1rk1/ppp1npbp/3p1np1/3Pp3/2P1P3/2N1BN2/PP2BPPP/R2QK2R w KQ - 1 9 & 0.89 \\
French & rnb1k1nr/ppq3pp/4p3/2ppPp2/3P2Q1/P1P5/2P2PPP/R1B1KBNR w KQkq f6 0 8 & 1.45 \\
QGD & rnbqkbnr/p5pp/2p1pp2/1p6/2pP4/2N2N2/PP1BPPPP/R2QKB1R w KQkq - 0 7 & 0.69 \\
KGA & r1bqkbnr/ppp2p1p/2np4/1B6/3PPB2/2N2Q2/PPP3PP/R3K2R b KQkq - 2 8 & -0.73 \\
Dutch defence & r1b1qrk1/ppp1p1bp/n2p1np1/5p2/2PP4/1P3NP1/PB2PPBP/RN1Q1RK1 w - - 1 9 & 0.71 \\
Robatsch (modern) defence & r1bqk2r/ppp1ppbp/2np1np1/4P3/2BP4/2N5/PPP1QPPP/R1B1K1NR b KQkq - 0 6 & -0.07 \\
Budapest & rnbqkb1r/pppp1p1p/8/4P1p1/2P2Bn1/8/PP2PPPP/RN1QKBNR w KQkq - 0 5 & 1.17 \\
Sicilian & r1b1kb1r/2q2p1p/p2ppP2/1pn5/3NP3/2N2Q2/PPP4P/2KR1BR1 b kq - 2 16 & 0.99 \\
King's Indian & r1b1qrk1/ppp2pbp/n2p1np1/3Pp1B1/2P1P1P1/2N2N1P/PP3P2/R2QKB1R b KQ - 0 9 & 0.99 \\
Ruy Lopez & r1bqk2r/ppppnppp/2n5/1Bb1p3/4P3/2P2N2/PP1P1PPP/RNBQK2R w KQkq - 1 5 & 0.71 \\
Queen's Indian & rn2kb1r/pbnpqppp/1p6/2p5/4P3/P2B1N2/1PQ2PPP/RNB2RK1 w kq - 2 11 & 0.96 \\
Caro-Kann & rnb1kb1r/pp3ppp/1q2p3/2ppP3/3P4/3B1NP1/PPP3PP/R1BQK2R b KQkq - 0 9 & 0.68 \\
Blackmar gambit & rnbqkb1r/pp2pppp/2p2n2/8/3P4/2N2N2/PPP3PP/R1BQKB1R w KQkq - 0 6 & -0.53 \\
Pirc & rnb1kb1r/pp3ppp/2pp1n2/q3p3/3PPP2/2NB1N2/PPP3PP/R1BQK2R b KQkq - 1 6 & 0.93 \\
Benoni defence & rnbq1rk1/pp1p1ppp/3b1n2/2pP4/8/2N3P1/PP2PP1P/R1BQKBNR w KQ - 1 7 & 0.74 \\
Sicilian & r1bq1rk1/pp1nppbp/2np2p1/8/2BNP3/2N1BP2/PPPQ2PP/R3K2R w KQ - 5 10 & 1.17 \\
King's Indian & r1bq1rk1/ppp2pb1/3p1npp/2nPp3/2P1P3/2N1B3/PP1QBPPP/R3K1NR w KQ - 3 10 & 0.83 \\
French & r1bqk2r/2pnbppp/1pn1p3/p2pP3/P2P4/1NP2N2/1P3PPP/R1BQKB1R w KQkq - 0 9 & 1.16 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppp1p/1q3np1/2pP4/8/2P2P2/PP2P1PP/RNBQKBNR w KQkq - 0 8 & 0.87 \\
Scotch & r1b1kbnr/pppp1ppp/2n5/8/3NP2q/8/PPP2PPP/RNBQKB1R w KQkq - 1 5 & 0.97 \\
Nimzo-Indian & rn1q1rk1/pb1p2pp/4pn2/1Pp5/1b6/2NBP3/PP3PPP/R1BQK1NR w KQ - 1 9 & 0.53 \\
Robatsch defence & r1bqk2r/ppp1ppbp/2np1np1/8/3PPP2/2N1BN2/PPP3PP/R2QKB1R b KQkq - 4 6 & 0.79 \\
QGD semi-Slav & r1bq1rk1/pp1nbpp1/2p1pn1p/3p4/2PP1BP1/2N1PN2/PPQ2P1P/R3KB1R b KQ - 0 9 & 0.36 \\
Dunst (Sleipner, Heinrichsen) opening & rn1qkbnr/ppp3pp/4bp2/4p3/3pP3/5NN1/PPPP1PPP/R1BQKB1R w KQkq - 0 6 & -0.60 \\
Sicilian & rnbqk2r/pp1p1ppp/4pn2/8/1b1NP3/2N5/PPP2PPP/R1BQKB1R w KQkq - 3 6 & 0.92 \\
King's Indian & r1bqnrk1/ppp1n1bp/3p2p1/3Pp3/2P1Pp2/2N2P2/PP2BBPP/R2QNRK1 b - - 1 12 & 0.74 \\
Philidor & rnbqk2r/ppp2pbp/3p1np1/8/3NP3/2N1B3/PPP2PPP/R2QKB1R w KQkq - 2 7 & 1.08 \\
Dutch, 2.Bg5 variation & rnbqk1nr/ppp1p1bp/6p1/3p1pB1/3P4/2N2P2/PPPQP1PP/R3KBNR b KQkq - 0 5 & 0.67 \\
KP & r2qkbnr/ppp1pppp/2np4/8/3PP1b1/5N2/PPP2PPP/RNBQKB1R w KQkq - 1 4 & 1.41 \\
Czech Benoni defence & r1bqkb1r/pp1n1p1p/3p1np1/2pPp3/2P1P3/2N2N2/PP3PPP/R1BQKB1R w KQkq - 0 7 & 1.26 \\
French & r1bqkb1r/ppp1nppp/2n1p3/3pP3/3P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 1 5 & 1.05 \\
Bogo-Indian defence, Gruenfeld variation & rnbq1rk1/pp1nbppp/4p3/2ppP3/2PP3P/P2B1N2/1P1N1PP1/R1BQK2R b KQ - 0 9 & 0.34 \\
Sicilian & r1b1kb1r/p1qp1pp1/1pn1p2p/2p1P2P/5B2/2P2N2/PPPQ1PP1/R3KB1R w KQkq - 0 10 & 1.19 \\
King's Indian & r1bq1rk1/pp3pbp/3ppnp1/2pPn3/2P1P3/2N1BPN1/PP4PP/R2QKB1R w KQ - 0 10 & 0.46 \\
Latvian counter-gambit & rnbqkbnr/pppp2pp/8/4pp2/4P3/2N2N2/PPPP1PPP/R1BQKB1R b KQkq - 1 3 & 1.28 \\
QGD Slav & rnbqkbnr/pp4pp/2p1p3/3p1p2/2PP4/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 0 5 & 1.17 \\
Scandinavian defence & rn1qkb1r/ppp1pppp/1n6/8/2PP2b1/5N2/PP3PPP/RNBQKB1R w KQkq - 1 6 & 1.33 \\
English & r1b1kb1r/pp1p1p1p/4p3/1N2n1p1/Q1P2Bn1/2N3P1/PP1KPq1P/R4B1R w kq - 0 11 & -0.13 \\
Robatsch defence & rnbqk1nr/1pp2pbp/p2pp1p1/8/3PPP2/2N2N2/PPP3PP/R1BQKB1R w KQkq - 0 6 & 0.95 \\
King's Indian & rnbq1rk1/ppp3bp/3p2p1/3Ppp1n/2P1P3/2N1BP2/PP1Q2PP/R3KBNR w KQ - 0 9 & 0.77 \\
Sicilian & rnb1kb1r/2q2ppp/p3pn2/1p2P1B1/3N4/2N5/PPP3PP/R2QKB1R w KQkq - 1 10 & 0.68 \\
QGD & r3kbnr/pppq1ppp/2n1p3/8/3P4/2N1PP2/PP3P1P/R1BQKB1R w KQkq - 2 8 & 0.93 \\
KGA & r1b1k1nr/ppppqp1p/2n5/3P4/1b2P1pN/2N2pP1/PPP4P/R1BQKB1R w KQkq - 1 9 & 1.08 \\
Benoni & r1bqr1k1/pp3pbp/n2p1np1/2pP4/4P3/2N5/PP1NBPPP/R1BQ1RK1 w - - 7 11 & 0.89 \\
French & rnb1k1nr/pppq2pp/4p3/3pPp2/1b1P2Q1/2N5/PPP2PPP/R1B1KBNR w KQkq f6 0 6 & 1.33 \\
Dutch & rnb1qrk1/ppp1b1pp/3ppn2/5p2/2PP4/2N2NP1/PP2PPBP/R1BQ1RK1 w - - 2 8 & 0.94 \\
Petrov & rnbq3r/ppp1bkpp/3p1n2/8/3PP3/8/PPP2PPP/RNBQKB1R w KQ - 1 6 & -0.47 \\
Sicilian & r1bqkb1r/1p3pp1/p1nppn2/7p/3NP1PP/2N1B3/PPP2P2/R2QKBR1 w Qkq - 0 10 & 0.86 \\
Sicilian & rnbqkb1r/1p2pppp/p2p1n2/8/3NP3/2N5/PPP2PPP/R1BQKB1R w KQkq - 0 6 & 0.32 \\
King's Indian & r1bq1rk1/ppp1npbp/3p1np1/3Pp3/2P1P3/2N2N2/PP2BPPP/R1BQ1RK1 w - - 1 9 & 0.73 \\
French & rnbqkbnr/ppp2ppp/4p3/3pP3/3P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 1 5 & 1.16 \\
QGD Slav & rn1qkb1r/pb3ppp/2p1p3/1p1nP3/P1pPN3/5N2/1P2BPPP/R1BQK2R b KQkq - 3 9 & -0.29 \\
KGA & rnbqkbnr/pppp1p1p/8/6p1/4Pp2/2N2N2/PPPP2PP/R1BQKB1R b KQkq - 1 4 & -0.68 \\
Dutch, 2.Bg5 variation & rnbqk1nr/ppppp1b1/6pp/5pB1/3P4/2N2N2/PPP1PPPP/R2QKB1R w KQkq - 0 5 & 1.15 \\
Robatsch defence & rnbqk2r/ppp1npbp/3pp1p1/8/3PPP2/2N2N2/PPP3PP/R1BQKB1R w KQkq - 2 6 & 0.87 \\
Gruenfeld defence & r2q1rk1/ppp1ppbp/1nn3p1/8/3PP1b1/1QN1BN2/PP3PPP/3RKB1R w K - 7 11 & 1.02 \\
Ruy Lopez & rnbqkbnr/pppp1ppp/8/4p3/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 0 2 & 0.25 \\
Queen's Indian & rn1qk2r/p1p2ppp/bp1bpn2/4N3/2pP4/1P4P1/P3PPBP/RNBQ1K1R w kq - 4 9 & 0.97 \\
Scandinavian defence & rnbqkbnr/ppp1pppp/8/3p4/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 0 2 & 0.66 \\
Blumenfeld counter-gambit accepted & rnbqkb1r/p2p2pp/4pn2/1Pp5/8/5N2/PP2PPPP/RNBQKB1R b KQkq - 0 6 & 0.58 \\
Pirc defence & rnbq1rk1/ppp1ppbp/3p1np1/8/3PP3/2N1BP2/PPP3PP/R2QKBNR w KQ - 3 6 & 0.62 \\
Benoni & rnbqkb1r/pp3p1p/3p1np1/2pP4/8/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 0 7 & 0.72 \\
Sicilian & 1rb2rk1/2qp1ppp/p2bpn2/1p2n3/3BPP2/1NN3Q1/PPP3PP/2KR1B1R b - - 0 14 & 0.88 \\
King's Indian & r1bq1rk1/pp1n1pbp/2pp1np1/4p3/2PPP3/2N2N2/PPQ1BPPP/R1B2RK1 w - - 0 9 & 0.85 \\
French & rnbqk1nr/ppp2ppp/4p3/3pP3/1b1P4/2N5/PPP2PPP/R1BQKBNR b KQkq - 0 4 & 0.49 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppppp/1q6/2pP4/4nB2/8/PPPNPPPP/R2QKBNR b KQkq - 4 5 & -0.29 \\
Ruy Lopez & r2qkbnr/2p2pp1/p2p4/1p2p2p/3nP1b1/1B3N1P/PPP2PP1/RNBQ1RK1 w kq - 0 9 & 0.89 \\
Nimzo-Indian & rnbq1bk1/pp1p1ppp/3Prn2/8/8/P1N3P1/1P2NP1P/R1BQKB1R w KQ - 1 12 & 0.49 \\
Robatsch (modern) defence & rnbqkbnr/pppppp1p/6p1/8/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 0 2 & 0.69 \\
Queen's Indian accelerated & rn1qkb1r/pbpp1ppp/1p2pn2/8/2PP4/2N2P2/PP2P1PP/R1BQKBNR w KQkq - 0 5 & 0.91 \\
Bird & rnbqkbnr/pppp1ppp/8/4p3/5P2/8/PPPPP1PP/RNBQKBNR w KQkq - 0 2 & 0.66 \\
Sicilian & r1bqkb1r/pp3ppp/2nppn2/8/3NP1P1/2N5/PPP2P1P/R1BQKB1R w KQkq - 1 7 & 1.20 \\
King's Indian & r1bq1rk1/pppn2bp/3p1pp1/4p1B1/2PPP1n1/2N2N2/PP2BPPP/R2Q1RK1 w - - 0 10 & 0.92 \\
KGD & rnb1kbnr/pppp1ppp/5q2/4p3/4PP2/8/PPPP2PP/RNBQKBNR w KQkq - 1 3 & 1.08 \\
Dutch defence & r1bqkb1r/ppppp2p/2n2np1/5p2/3P4/6PN/PPP1PPBP/RNBQK2R w KQkq - 2 5 & 0.77 \\
Alekhine's defence & rn1qk2r/ppp1bppp/3pp3/3nP3/3P2b1/5N2/PPP1BPPP/RNBQ1RK1 w kq - 2 7 & 0.91 \\
Czech Benoni defence & rnbqkb1r/pp1p1ppp/5n2/2pPp3/2P5/8/PP2PPPP/RNBQKBNR w KQkq e6 0 4 & 1.27 \\
French & rnbqkb1r/ppp2pp1/4pn1p/3p4/3PP3/2NB4/PPP2PPP/R1BQK1NR w KQkq - 2 5 & 1.27 \\
Benko gambit & rn1qkb1r/4pp1p/3p1np1/2pP4/4P3/2N5/PP3PPP/R1BQ1KNR w kq - 0 9 & 0.92 \\
Sicilian & r1b1kb1r/pp3ppp/1q1ppn2/4n3/4PB2/1NN5/PPP2PPP/R2QKB1R w KQkq - 2 9 & 1.28 \\
King's Indian & r1bq1rk1/ppp1ppbp/2np1np1/8/2PPP3/2N2N1P/PP3PP1/R1BQKB1R w KQ - 3 7 & 0.83 \\
Four knights & r1bqkb1r/pppp1ppp/2n2n2/8/3PP3/2N5/PPP2PPP/R1BQKB1R w KQkq - 1 6 & -0.54 \\
QGD Slav & r1bqkb1r/pp2pppp/n1p2n2/8/P1pP4/2N2N2/1P2PPPP/R1BQKB1R w KQkq - 1 6 & 0.84 \\
Caro-Kann & 2kr1b1r/ppqnnpp1/2p1p2p/3pPb2/3P4/2P2N2/PP1NBPPP/R1BQR1K1 w - - 4 10 & 0.78 \\
English & rnbqkb1r/p1n2ppp/4p3/1p6/1pBPP2P/5N2/P3NPP1/R1BQ1K1R w kq - 0 13 & 1.12 \\
Robatsch defence & rnbqk1nr/pp2ppbp/2pp2p1/8/3PPP2/2N5/PPP3PP/R1BQKBNR w KQkq - 0 5 & 0.95 \\
King's Indian & r1bq1rk1/1p1n1pbp/p2p1np1/3Pp3/4P1P1/2N1BP2/PP1QN2P/R3KB1R b KQ - 0 11 & 0.72 \\
Sicilian & r1b2rk1/1pq1bppp/p1nppn2/8/3NPP2/P1N1BQ2/1PP3PP/2KR1B1R w - - 4 11 & 0.81 \\
QGD & r1bqkbnr/ppp1pppp/2n5/8/2pP4/2N5/PP2PPPP/R1BQKBNR w KQkq - 0 4 & 0.83 \\
Ruy Lopez & r2qr1k1/1bpn1ppp/p1np1b2/1p6/3PP3/1B3N1P/PP1N1PP1/1RBQR1K1 w - - 3 14 & 0.92 \\
Benoni defence & rnbqk2r/pp1p1ppp/3b1n2/2pP4/8/2N2N2/PP2PPPP/R1BQKB1R b KQkq - 2 6 & 1.27 \\
French & rnb1k1nr/pppq1ppp/4p3/3pP3/1b1P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 1 5 & 1.01 \\
Dutch & rnbqkb1r/pppp3p/4pnp1/5p2/3P4/5NP1/PPP1PPBP/RNBQK2R w KQkq - 0 5 & 0.84 \\
Vienna & N1bk1b1r/p2pq2p/1pnn2p1/3Qpp2/8/1B6/PPPP1PPP/R1B1K1NR w KQ - 0 11 & 0.89 \\
King's Indian & r1bq2k1/pppnn1bp/3p1r2/3Pp1p1/2P1Pp2/2N2P2/PP2BBPP/2RQNRK1 w - - 2 14 & 0.82 \\
Sicilian & r1bqkb1r/pp2pp2/2np1np1/7p/3NP3/2N1BP2/PPP3PP/R2QKB1R w KQkq - 0 8 & 0.66 \\
Latvian & rnbqkbnr/pppp2pp/8/4pp2/2B1P3/5N2/PPPP1PPP/RNBQK2R b KQkq - 1 3 & 0.00 \\
Nimzo-Indian & rn1q1rk1/pbp2p1p/1p2pPp1/6B1/1bpP2Q1/2N5/PPB2P1P/2KR2N1 w - - 2 13 & 1.21 \\
Robatsch (modern) defence & rnbqkbnr/pp2pp1p/2pp2p1/8/3PPP2/2N5/PPP3PP/R1BQKBNR b KQkq - 0 4 & 0.35 \\
Robatsch (modern) defence & r1bqk2r/2pnppbp/p2p1np1/1p6/3PP1PP/2N1BP2/PPPQ4/R3KBNR b KQkq - 0 8 & 0.56 \\
Ruy Lopez & r2qk2r/ppp2ppp/2p5/2b1p3/4P1b1/3P1N2/PPP2P2/RNBQ1RK1 w kq - 0 10 & 0.00 \\
Dutch, 2.Bg5 variation & rnbqkbnr/ppppp1pp/8/5p2/3P4/8/PPP1PPPP/RNBQKBNR w KQkq - 0 2 & 0.59 \\
Budapest & rnbqkb1r/pppp1ppp/8/4P3/2P1P1n1/8/PP3PPP/RNBQKBNR b KQkq - 0 4 & 0.64 \\
Sicilian & rnbqkbnr/pp1ppppp/8/8/1p2P3/P7/2PP1PPP/RNBQKBNR b KQkq - 0 3 & -0.48 \\
King's Indian & r1bq1rk1/ppp1n1bp/3p1n2/3Pp1p1/2P1Pp2/2NN1P2/PP2B1PP/R2QBRK1 w - - 0 14 & 0.59 \\
QGD semi-Slav & r2qk2r/pb1n1ppp/2pbpn2/1p6/3P2P1/2N1PN2/PPQ1BP1P/R1B1K2R w KQkq - 2 10 & 0.48 \\
French & rnbqk1nr/ppp1bppp/4p3/3pP3/3P4/2N5/PPP2PPP/R1BQKBNR b KQkq - 0 4 & 0.44 \\
King's Indian & rnbqk2r/ppp1ppbp/3p1np1/8/2PPP3/2N5/PP3PPP/R1BQKBNR w KQkq - 0 5 & 0.60 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp2pppp/1q1p1n2/2pP4/8/2P2P2/PP2P1PP/RNBQKBNR w KQkq - 0 8 & 0.69 \\
Queen's pawn & rn1qk1nr/pbpp1ppp/1p2p3/8/1bPPP3/3B4/PP3PPP/RNBQK1NR w KQkq - 3 5 & 0.92 \\
Bird & rnbqk1nr/ppp2p1p/3b4/6p1/8/5NP1/PPPPP2P/RNBQKB1R b KQkq - 0 5 & 0.42 \\
Sicilian & r1b1kbnr/pp1ppppp/1qn5/1Bp5/4P3/5N2/PPPP1PPP/RNBQK2R w KQkq - 4 4 & 0.75 \\
Robatsch (modern) defence & r1bqk1nr/pppnppbp/3p2p1/8/3PP3/2N1B3/PPP2PPP/R2QKBNR w KQkq - 2 5 & 0.67 \\
Dutch defence & rnbqkbnr/ppppp2p/6p1/5p2/3P4/6P1/PPP1PP1P/RNBQKBNR w KQkq - 0 3 & 0.81 \\
Ruy Lopez & r1b1k2r/2q1bppp/p2p1n2/npp1p3/3PP3/2P2N2/PPB2PPP/RNBQR1K1 w kq - 1 11 & 0.90 \\
Caro-Kann & rn1qkbnr/pp1b1pp1/4p2p/2ppP2P/3P1PP1/2P5/PP6/RNBQKBNR b KQkq - 0 8 & 0.71 \\
King's Indian & rnbq1rk1/1pp2pbp/3p1np1/p2Pp3/2P1P3/2N1B3/PP2BPPP/R2QK1NR w KQ - 0 8 & 0.82 \\
QGD semi-Slav & r3kb1Q/pb1n1p1p/2p1p3/q7/3P4/8/P2NBPPP/q1BQK2R b Kq - 2 14 & 0.33 \\
Queen's Indian & rn1qkb1r/p2p1ppp/bp2pn2/2pP4/2P5/P4N2/1PQ1PPPP/RNB1KB1R b KQkq - 2 6 & 0.75 \\
QGD & r3k1nr/p1p2ppp/1pnq4/4p3/3P4/2P1PP2/P2B1P1P/1R1QKB1R w Kkq - 0 11 & 0.76 \\
Benoni & rnbqk2r/pp3pbp/3p1np1/2pP4/4PP2/2N5/PP4PP/R1BQKBNR w KQkq - 1 8 & 1.04 \\
Queen's Indian accelerated & r1bqkb1r/p1ppnppp/1p3n2/3Pp3/2P3P1/2N2P2/PP2P2P/R1BQKBNR b KQkq - 0 6 & 0.79 \\
Benoni & r1bqkb1r/pp1n1p1p/3p1np1/2pP4/8/2N5/PP1NPPPP/R1BQKB1R w KQkq - 2 8 & 0.84 \\
Owen defence & rnbqkbnr/p1pppppp/1p6/8/4P3/8/PPPP1PPP/RNBQKBNR w KQkq - 0 2 & 0.97 \\
Robatsch (modern) defence & rnbqkbnr/pp2pp1p/2pp2p1/8/2PPP3/8/PP3PPP/RNBQKBNR w KQkq - 0 4 & 0.85 \\
Philidor & r2q1rk1/1pp1bppp/p2pbn2/8/3QPB2/2N2P2/PPP3PP/2KR1B1R w - - 0 11 & 0.81 \\
French & rnb1kbnr/p1pq1ppp/1p2p3/3pP3/3P3P/8/PPP2PP1/RNBQKBNR w KQkq - 1 5 & 1.02 \\
QGD Slav & rn1qkb1r/pp2pppp/2p2n2/4N2b/P1pP4/2N5/1P2PPPP/R1BQKB1R w KQkq - 3 7 & 0.75 \\
Old Indian & r1bq1rk1/pp1nbppp/2pp1n2/4p3/2PPP3/2N2N2/PP2BPPP/R1BQ1RK1 w - - 0 8 & 0.85 \\
Sicilian & r1bq1rk1/1p1nbppp/p1npp3/8/3NP1P1/2N1BP2/PPPQ3P/2KR1B1R w - - 1 11 & 0.77 \\
French & rnbqk1nr/p1p2ppp/1p2p3/3pP3/1b1P3P/2N5/PPP2PP1/R1BQKBNR b KQkq - 0 5 & 1.10 \\
Dutch defence & rnb1qrk1/ppp1p1b1/3p1npp/3P1p2/2P5/2N2NP1/PP2PPBP/R1BQ1RK1 w - - 0 9 & 0.83 \\
Sicilian & r1r3k1/pp1bppbp/2np1np1/q7/3NP3/1BN1BP2/PPPQ2PP/2KR3R w - - 9 12 & 0.76 \\
Scandinavian & rnb1kb1r/1pp1pppp/p2q1n2/8/3P4/2N2N2/PPP2PPP/R1BQKB1R w KQkq - 0 6 & 1.11 \\
King's Indian & r1b2rk1/pp1n1pbp/1qpp1np1/4p3/2PPP3/2N2NPP/PP3PB1/R1BQ1RK1 w - - 1 10 & 1.05 \\
Sicilian & rnbqk2r/pp2bppp/3ppn2/8/3NP1P1/2N5/PPP2P1P/R1BQKB1R w KQkq - 1 7 & 1.19 \\
Sicilian & 2rq1rk1/pp1bppbp/3p1np1/4n3/3NP3/1BN1BP2/PPPQ2PP/1K1R3R b - - 10 12 & 0.72 \\
Ruy Lopez & r2qrbk1/1b3p2/p2p1npp/1ppP4/Pn2P3/5N1P/1P1N1PP1/RBBQR1K1 w - - 0 17 & 1.08 \\
Sicilian & rn1q1rk1/1p2bppp/3pbn2/p3p3/4P3/1NN1BP2/PPPQ2PP/2KR1B1R w - - 0 11 & 1.13 \\
Old Benoni defence & rnbqkbnr/pp1p1ppp/8/2pPp3/8/8/PPP1PPPP/RNBQKBNR w KQkq e6 0 3 & 1.39 \\
Sicilian & r2qkb1r/3b1pp1/p2ppn1p/1p2n3/3NP1P1/2N1BP2/PPPQ3P/2KR1B1R w kq - 1 12 & 1.04 \\
Benoni defence & r1bq1rk1/pp2ppbp/n2p1np1/2pP4/2P1P3/2N2N1P/PP3PP1/R1BQKB1R w KQ - 1 8 & 1.09 \\
QGD semi-Slav & r3kb1r/1bqn1ppp/p4n2/1p1Pp3/2pNP3/2N5/PPB2PPP/R1BQ1RK1 w kq - 0 14 & 0.69 \\
Czech Benoni defence & rnbqkb1r/pp3ppp/3p1n2/2pPp3/2P1P3/2N5/PP3PPP/R1BQKBNR b KQkq - 0 5 & 1.16 \\
Sicilian & r2q1rk1/1p1bppbp/p1np1np1/8/3NP1P1/2N1B2P/PPPQ1P2/2KR1B1R w - - 1 11 & 0.85 \\
French & rnbqk2r/pp1nbppp/4p3/2ppP1B1/3P3P/2N5/PPP2PP1/R2QKBNR w KQkq - 0 7 & 0.88 \\
English & rnbqkb1r/ppp1pp2/6pp/3n4/7P/2N2N2/PP1PPPP1/R1BQKB1R w KQkq - 0 6 & 0.86 \\
Sicilian & rnbqkb1r/pp3ppp/3ppn2/8/3NP1P1/2N5/PPP2P1P/R1BQKB1R b KQkq - 0 6 & 0.48 \\
St. George defence & rnbqkbnr/2pp1ppp/p3p3/1P6/3PP3/8/PP3PPP/RNBQKBNR b KQkq - 0 4 & 0.74 \\
Dutch, 2.Bg5 variation & rnbqkb1r/ppppp2p/6pn/5pB1/3P4/2N5/PPP1PPPP/R2QKBNR w KQkq - 2 4 & 0.81 \\
Robatsch (modern) defence & r1bqk1nr/2pnppb1/p2p2p1/1p5p/3PP2P/2N1BP1N/PPPQ2P1/R3KB1R b KQkq - 1 8 & 0.60 \\
English opening & r1bqkbnr/ppp1np1p/3p4/3Pp3/2P3p1/2N2NP1/PP2PP1P/R1BQKB1R w KQkq - 1 7 & 1.09 \\
French & rnbqkb1r/p2n1ppp/4p3/1pppP3/3P4/2PB4/PP1N1PPP/R1BQK1NR w KQkq - 0 7 & 0.95 \\
Sicilian & rn1q1rk1/1p2bppp/p2pbn2/4p3/4P1P1/1NN1B3/PPP1BP1P/R2QK2R w KQ - 1 10 & 0.88 \\
French & rnbqkb1r/ppp1nppp/4p3/3p4/3PP3/8/PPPN1PPP/R1BQKBNR w KQkq - 2 4 & 0.78 \\
Scandinavian (centre counter) defence & rnb1kbnr/ppp1pp1p/6p1/3q4/8/5N2/PPPP1PPP/RNBQKB1R w KQkq - 0 4 & 0.84 \\
Robatsch defence & rnbqk1nr/2p1ppbp/pp1p2p1/8/P2PP3/2N2N2/1PP2PPP/R1BQKB1R w KQkq - 0 6 & 0.82 \\
French & r1bqk1nr/pp3ppp/2n1p3/2ppP3/3P4/P1P5/2P2PPP/R1BQKBNR w KQkq - 1 7 & 0.71 \\
QGA & r1bqkb1r/ppp1nppp/5n2/3Pp3/2p1P3/2N1B3/PP3PPP/R2QKBNR w KQkq - 1 7 & 0.75 \\
Old Indian & rn1qkbnr/ppp1pppp/3p4/8/2PP4/5P2/PP3PPP/RNBQKB1R b KQkq - 0 4 & 0.91 \\
Sicilian & r1b1kb1r/1pq2pp1/p1nppn1p/8/3NPPP1/2N1B2P/PPP5/R2QKB1R w KQkq - 1 10 & 0.85 \\
QGD Slav & rn1qkb1r/1p2pppp/p1p2n2/2Pp4/3P2b1/2N2N2/PP2PPPP/R1BQKB1R w KQkq - 1 6 & 0.89 \\
English & 1qr1k2r/pb1nbppp/1p1ppn2/8/2PNPP2/2N1B1P1/PP4BP/R2QR1K1 w k - 1 13 & 0.79 \\
King's Indian defence & r1bqkb1r/pp1n1p1p/3p1np1/2pPp3/2P1P3/5P2/PP2N1PP/RNBQKB1R w KQkq - 1 7 & 1.10 \\
Queen's pawn, Mason variation, Steinitz counter-gambit & r1b1kbnr/pp3ppp/1qn5/3pp3/2pP1B2/2P1P3/PPQ2PPP/RN2KBNR w KQkq - 0 7 & 0.05 \\
Sicilian & r1bqkb1r/1p1npp2/p2p1n1p/6p1/3NP3/2N3B1/PPP1QPPP/R3KB1R b KQkq - 1 9 & 0.86 \\
Robatsch (modern) defence & rnbqk1nr/ppp2pbp/3pp1p1/8/3PP3/2N1B3/PPP2PPP/R2QKBNR w KQkq - 0 5 & 1.20 \\
Caro-Kann & rn2kbnr/pp2ppp1/1qp5/3pPb1p/3P1B1P/3B4/PPP2PP1/RN1QK1NR b KQkq - 3 6 & 0.00 \\
French & r1bqkbnr/p1p2ppp/1pn1p3/3pP3/3P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 0 5 & 1.11 \\
KP & r1bqkb1r/pppnpppp/2n5/3pP3/3P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 1 5 & 1.21 \\
Sicilian & rnb1k2r/1pq1bppp/p2ppn2/8/3NP3/2N1B3/PPPQBPPP/R3K2R w KQkq - 4 9 & 1.03 \\
King's Indian & r2q1rk1/1ppbppbp/p1np1np1/6B1/2PPP3/2N2P2/PP1QN1PP/R3KB1R w KQ - 2 9 & 0.99 \\
Dutch & rnb1qrk1/ppp1b1pp/3ppn2/5p2/1PPP4/2N2NP1/P3PPBP/R1BQ1RK1 b - - 0 8 & 0.86 \\
Robatsch (modern) defence & rnbqk2r/pp2npbp/3pp1p1/2pP4/2P1P3/2N2N2/PP3PPP/R1BQKB1R w KQkq - 2 7 & 1.07 \\
King's Indian & r2q1rk1/ppp1ppbp/3p1np1/n2P4/2P3b1/2N2NP1/PP2PPBP/R1BQ1RK1 w - - 1 9 & 1.01 \\
Neo-Gruenfeld defence & r1bq1rk1/ppp2pbp/1nn3p1/4p3/3PP3/2N1BP2/PP1Q2PP/2KR1BNR w - - 0 10 & 0.81 \\
Vienna & 1k1r3r/pPp2ppp/5n2/1Nb5/3P1pbq/5N2/PPP1K1PP/R1BQ1B1R w - - 3 11 & 0.94 \\
French & rnbqk2r/pp3p2/4p1pp/3pP3/3pn1Q1/P1PB4/2P2PPP/R1B1K1NR w KQkq - 0 11 & 0.76 \\
Ruy Lopez & r1bn1rk1/2q1bppp/p2p1n2/1ppPp3/4P3/2P2N1P/PPBN1PP1/R1BQR1K1 w - - 1 14 & 1.11 \\
Trompovsky attack (Ruth, Opovcensky opening) & r1bqkb1r/pp3p1p/2n2p2/2ppp3/3P4/2P1PN2/PP2BPPP/RN1QK2R b KQkq - 1 7 & -0.67 \\
KGA & rnbqkb1r/pppp1p1p/5n2/4N3/3PPppP/8/PPP3P1/RNBQKB1R b KQkq - 0 6 & -0.89 \\
English & r1bqk1nr/pp1p1pbp/4p1p1/1N6/1pP5/6P1/3PPPBP/R1BQK1NR b KQkq - 1 8 & -1.27 \\
Sicilian & r1bq1rk1/1p2ppbp/p1np1np1/8/2BNP3/2N1BP2/PPPQ2PP/R3K2R w KQ - 0 10 & 1.06 \\
English opening & rn1qk2r/pbppppbp/1p4p1/3P4/2P1n3/5NP1/PP2PPBP/RNBQK2R w KQkq - 1 7 & 0.77 \\
King's Indian & r1bq2k1/pppnn1bp/3p1r2/2PPp1p1/1P2Pp2/2NN1P2/P3B1PP/R1BQ1RK1 w - - 1 14 & 1.10 \\
French & rnb1k1nr/ppp2ppp/4p3/3q4/1b1P4/2N5/PPP2PPP/R1BQKBNR w KQkq - 0 5 & 0.94 \\
King's Indian & r1bq1rk1/ppp2pb1/2np1npp/4p3/2PPP3/2N1BN2/PP2BPPP/R2Q1RK1 w - - 2 9 & 0.96 \\
QGD & rnbqkb1r/ppp1pppp/8/3n4/3P4/8/PP2PPPP/RNBQKBNR w KQkq - 0 4 & 1.07 \\
French & r1bqk2r/ppp1nppp/2n1p3/b2pP3/3P4/P1N5/1PP1NPPP/R1BQKB1R w KQkq - 1 7 & 1.06 \\
Ruy Lopez & r1bq1rk1/pppn1ppp/2np1b2/1B2p3/3PP3/2P2N2/PP3PPP/RNBQR1K1 w - - 1 9 & 0.92 \\
Queen's pawn game & r1bq1rk1/pp3pbp/n2ppnp1/2pP4/2P1P3/2NB1N1P/PP3PP1/R1BQK2R w KQ - 3 9 & 1.21 \\
Petrov & rnbq1b1r/ppp2k1p/3p1np1/8/3PP3/8/PPP2PPP/RNBQKB1R w KQ - 0 6 & -0.73 \\
English opening & rnbqkb1r/ppp1pp1p/5np1/8/7P/2N2N2/PP1PPPP1/R1BQKB1R w KQkq - 1 6 & 1.13 \\
Sicilian & rnb1kb1r/1pq2pp1/p2ppn1p/8/3NP1P1/2N1BQ2/PPP2P1P/R3KB1R w KQkq - 2 9 & 1.16 \\
French & r1bq1rk1/p2nbppp/1pn1p3/2ppP3/3P1P2/P1N1BN2/1PPQ2PP/2KR1B1R b - - 1 10 & -1.07 \\
Robatsch (modern) defence & r1bqk2r/2p1ppb1/p1np1np1/1p5p/3PP2P/2N1BP2/PPPQ2P1/2KR1BNR w kq - 3 9 & 0.95 \\
Queen's pawn & rn1qk1nr/pbpp1ppp/1p2p3/8/2PP4/2N5/PP1QPPPP/R3KBNR w KQkq - 2 6 & 1.09 \\
Owen defence & rn1qkb1r/pb1p1ppp/1p2pn2/2p5/3PP3/2PB1N2/PP2QPPP/RNB1K2R b KQkq - 2 6 & 0.85 \\
King's Indian defence & rnbqkb1r/pppppp1p/6p1/7n/2PP4/5P2/PP2P1PP/RNBQKBNR w KQkq - 1 4 & 0.84 \\
Pirc & rnbqkb1r/pp2pppp/2pp1n2/8/3PP3/2N5/PPP2PPP/R1BQKBNR w KQkq - 0 4 & 0.96 \\
Scandinavian (centre counter) defence & rn1qkb1r/pp3ppp/2p1pn2/8/3P4/2N1BQ1P/PPP2PP1/R3KB1R w KQkq - 0 9 & 0.87 \\
Dutch, Korchnoi attack & rnbqkb1r/ppppp1pp/8/8/3P2n1/8/PPP1PP2/RNBQKBNR w KQkq - 0 5 & 1.13 \\
QGD & r1b1k2r/pp1n1ppp/2pb1n2/q2p2B1/3P4/2NBPN2/PP3PPP/R2QK2R w KQkq - 2 9 & 0.95 \\
King's Indian & r1bq1rk1/ppp1n1bp/3p1np1/3Pp3/P1P1Pp2/2N1BP2/1P2B1PP/R2QNRK1 w - - 0 13 & 0.97 \\
Sicilian, Szen, hedgehog variation & rq3rk1/3bbppp/ppnppn2/8/2P1P3/N1N1B3/PP2BPPP/2RQ1RK1 w - - 4 13 & 0.68 \\
King's Indian & r1bq1rk1/2pnppbp/p2p1np1/1p6/2PPP3/2N1BP2/PP1Q2PP/2KR1BNR w - - 0 9 & 1.12 \\
Benoni & rnbq1rk1/p4pbp/1p1p1np1/2pP4/4P3/2N3N1/PP2BPPP/R1BQK2R w KQ - 0 10 & 0.81 \\
Queen's Indian & r2q1rk1/pb1nbppp/1p1ppn2/8/2PNP3/P1N1B3/1PQ1BPPP/2KR3R w - - 6 12 & 1.00 \\
French & rnbqkb1r/pp3ppp/2n1p3/2ppP3/3P4/2P2N2/PP3PPP/RNBQKB1R w KQkq - 3 6 & 0.81 \\
French & r1b1kb1r/p2n1ppp/1pn1p3/q1ppP3/N2P1P2/2P1BN2/PP4PP/R2QKB1R w KQkq - 0 10 & 0.82 \\
Caro-Kann & r2qk1nr/pp1n1ppp/2p1p3/b2pPb2/3P4/5N2/PPPNBPPP/R1BQ1RK1 w kq - 6 8 & 0.81 \\
King's Indian & rnb2rk1/ppp2pbp/3p2p1/3Pp2n/2P1P2q/2N1BP2/PP1Q2PP/R3KBNR w KQ - 3 9 & 1.15 \\
Ruy Lopez & r1bqkb1r/ppppn1pp/5n2/1B2pP2/8/3P1N2/PPP2PPP/RNBQK2R w KQkq - 1 6 & 0.81 \\
Dutch & r1bq1rk1/ppp1p1b1/5npp/3Ppp2/2P5/1QN3P1/PP2PPBP/R1B2RK1 w - - 0 11 & 0.92 \\
King's Indian & rnbq1rk1/pp1p1pbp/4pnp1/2pP4/2P1P3/2N2P2/PP4PP/R1BQKBNR w KQ - 0 7 & 0.73 \\
Polish defence & rnbqkbnr/p1pppppp/8/1p6/3P4/8/PPP1PPPP/RNBQKBNR w KQkq - 0 2 & 1.19 \\
Ruy Lopez & r1bq1rk1/2p1bppp/p1n2n2/P2pp3/1p2P3/1B3N2/1PPP1PPP/RNBQR1K1 w - - 0 10 & 0.62 \\
King's Indian & r1bq1rk1/pp1n1pbp/2pp1np1/4p3/2PPP3/2N1BN2/PP2BPPP/R2Q1RK1 w - - 0 9 & 1.09 \\
Modern defence & rnbqk1nr/ppp3bp/3p4/3Ppp2/2P5/2N5/PP3PPP/R1BQKBNR w KQkq - 0 7 & 0.76 \\
Nimzo-Indian & rnbq1rk1/ppp2ppp/3ppn2/8/2PPP3/2P5/P1Q2PPP/R1B1KBNR w KQ - 0 7 & 0.92 \\
Old Benoni defence & rnbqkb1r/pp2pp1p/3p1np1/2pP4/4PP2/2N5/PPP3PP/R1BQKBNR b KQkq - 0 5 & 0.71 \\
Old Indian & rnq1kb1r/pp2pppp/2pp1n2/8/2PP2b1/1QN2N2/PP2PPPP/R1B1KB1R w KQkq - 0 6 & 1.07 \\
Ruy Lopez & r2qr1k1/1b1n1ppp/p2p1b2/1ppP4/2n1P3/5N1P/PPB2PP1/1RBQRNK1 w - - 1 17 & 0.85 \\
Sicilian & rnbqk2r/pp2bpp1/3ppn1p/8/3NP1P1/2N1B3/PPP2P1P/R2QKB1R w KQkq - 0 8 & 1.15 \\
Nimzo-Indian & rn1qk2r/p1pp1pp1/bp2pn2/7p/1bPP4/2N1P1N1/PP3PPP/R1BQKB1R w KQkq - 0 7 & 0.89 \\
French & r3k1nr/pbpq2pp/1pn1p3/3pPp2/P2P4/2P3Q1/2P2PPP/R1B1KBNR w KQkq - 1 10 & 1.00 \\
King's Indian & r1bqr1k1/1pp1ppbp/p1np1np1/6B1/2PPP3/2N2P2/PP1QN1PP/R3KB1R w KQ - 2 9 & 0.81 \\
Sicilian & r1bqk2r/1p1nppbp/p2p1np1/8/3NP3/2N1BP2/PPPQ2PP/R3KB1R w KQkq - 2 9 & 1.14 \\
Nimzo-Indian & r1bqk2r/pp1n1ppp/4p3/b1Pp4/3P4/P1N5/1P1QNPPP/R3KB1R w KQkq - 1 11 & 0.71 \\
King's Indian & r1b1qrk1/ppp2pbp/3p1np1/2nPp1B1/2P1P1P1/2N2N1P/PP3P2/R2QKB1R w KQ - 1 10 & 1.13 \\
French & rnbq1k1r/pp2nppp/4p3/2ppP3/3P2Q1/P1P5/2P2PPP/R1B1KBNR w KQ - 3 8 & 0.79 \\
Budapest & rnbqkb1r/ppp2ppp/3p4/4P3/2P1P1n1/8/PP3PPP/RNBQKBNR w KQkq - 0 5 & 1.06 \\
Benoni & rnbqnrk1/pp3pbp/3p2p1/2pP4/4P3/2N5/PP1NBPPP/R1BQK2R w KQ - 3 10 & 1.02 \\
Caro-Kann & rn1qkb1r/pp2pp1p/2p2p2/5b2/3P4/2P5/PP3PPP/R1BQKBNR w KQkq - 1 7 & 0.91 \\
Alekhine's defence & rnbqkb1r/ppp1pppp/1n1p4/4P3/3P4/5N2/PPP2PPP/RNBQKB1R w KQkq - 2 5 & 0.92 \\
Vienna & rnbqk2r/pppp1ppp/8/2b1p3/2B1P1n1/P1N2N2/1PPP1PPP/R1BQK2R b KQkq - 4 5 & -0.89 \\
Sicilian & r2q1rk1/1p2bppp/p1bppn2/8/3QP1P1/2N1BP2/PPP4P/2KR1B1R w - - 3 13 & 0.78 \\
Sicilian & r1bq1rk1/pp2bppp/2nppn2/8/3NPP2/2N1BQ2/PPP3PP/R3KB1R w KQ - 3 9 & 1.06 \\
Benoni defence & r1bqr1k1/pp1n1pbp/3p1np1/2pP4/4P3/2NB1N1P/PP3PP1/R1BQ1RK1 w - - 5 11 & 0.93 \\
QGD Slav & r2qkb1r/pp3ppp/2p1pn2/7b/PnBPP3/2N1BN2/1P3PPP/2RQK2R w Kkq - 4 10 & 1.02 \\
Nimzo-Indian & rnbqk2r/p2p1ppp/4pn2/1pp5/1bPP4/2N2NP1/PP2PP1P/R1BQKB1R w KQkq - 0 6 & 0.91 \\
Sicilian & rnbqk2r/3nbppp/p2pp3/1p6/3NP1P1/2N1BP2/PPPQ3P/R3KB1R w KQkq - 1 10 & 0.92 \\
QGD & rnbqkbnr/pp4pp/2p1p3/3p4/2PP2Q1/2N1P3/PP3P1P/R1B1KBNR b KQkq - 0 6 & 0.89 \\
King's Indian & r1bq1rk1/1pp2pbp/p1np1np1/4p3/2PPP3/2N1BP2/PP1QN1PP/R3KB1R w KQ - 0 9 & 0.93 \\
Sicilian & r1b1k1nr/pp1pppbp/1qn3p1/1Bp5/4P3/2P2N2/PP1P1PPP/RNBQ1RK1 w kq - 1 6 & 1.07 \\
Pirc & rnbq1rk1/ppp1ppbp/3p1np1/7P/3PP3/2N5/PPP1BPP1/R1BQK1NR b KQ - 0 6 & 0.77 \\
King's Indian & rnbq1rk1/pp4bp/3ppnp1/2p5/2P1PPP1/2N5/PP2B2P/R1BQK1NR b KQ - 0 9 & -1.05 \\
KGA & rnbqkbnr/pppp2pp/8/4Pp2/2B2p2/8/PPPP2PP/RNBQK1NR b KQkq - 0 4 & -0.95 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnbqkb1r/pppppp1p/8/6p1/3PnB2/8/PPP1PPPP/RN1QKBNR w KQkq - 0 4 & 0.82 \\
Sicilian & rnbqk2r/1p2bppp/p2ppn2/8/3NP3/2N1BQ2/PPP2PPP/2KR1B1R b kq - 1 8 & 0.94 \\
King's Indian & 1rbqr1k1/ppp1ppbp/2np1np1/6B1/2PPP3/2N2P2/PP1QN1PP/R3KB1R w KQ - 7 9 & 0.82 \\
St. George (Baker) defence & rn1qkbnr/1bpppppp/p7/1p6/3PP3/3B1N2/PPP2PPP/RNBQK2R b KQkq - 3 4 & 0.85 \\
KP & r1bqkbnr/pppppppp/2n5/8/1P2P3/8/P1PP1PPP/RNBQKBNR b KQkq - 0 2 & -0.62 \\
Dutch & rnbqk2r/ppp1p1b1/3p1npp/5p2/3P1B1P/2N1PQ2/PPP2PP1/R3KBNR w KQkq - 2 7 & 1.07 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnbqkb1r/pp1p1pp1/4pn1p/8/3pP2B/8/PPPN1PPP/R2QKBNR w KQkq - 0 6 & 0.74 \\
French & rnb1kbnr/pppq1ppp/4p3/3pP3/3P2Q1/2N5/PPP2PPP/R1B1KBNR w KQkq - 3 6 & 0.95 \\
King's Indian & rnbq1rk1/ppp1ppb1/3p1npp/6B1/2PPP3/2N4P/PP3PP1/R2QKBNR w KQ - 0 7 & 0.77 \\
Modern defence & rnbqk2r/ppp1npbp/3p2p1/3Pp3/2P1P3/2N5/PP3PPP/R1BQKBNR w KQkq - 1 6 & 1.07 \\
Sicilian & rnbqkbnr/p2ppppp/1p6/2p5/4P3/2N5/PPPP1PPP/R1BQKBNR w KQkq - 0 3 & 0.76 \\
Sicilian & 3q1rk1/pp1bppbp/3p1np1/8/2rNP2P/2N1BP2/PPPQ2P1/2KR3R w - - 0 14 & 0.92 \\
Queen's pawn game & r2qkb1r/pppnpppp/3p1n2/5b2/3P4/2N2NP1/PPP1PP1P/R1BQKB1R w KQkq - 1 5 & 0.83 \\
Queen's Indian accelerated & rn1qkb1r/pbpppp1p/1p3np1/8/2PP4/2N5/PPQ1PPPP/R1B1KBNR w KQkq - 0 5 & 0.99 \\
Sicilian & r1bqk1nr/pp1pp1bp/6p1/5p2/2BpP3/2N2Q2/PPPP1PPP/R1B1K2R w KQkq - 0 8 & 0.71 \\
King's Indian & rnbqk2r/ppp3bp/3p2p1/3Pp2n/2P1Pp2/2N2P2/PP1Q1BPP/R3KBNR b KQkq - 1 9 & 0.92 \\
Caro-Kann & rnbqkbnr/pp2pppp/2p5/7Q/4p3/1B6/PPPP1PPP/RNB1K1NR b KQkq - 1 4 & -0.90 \\
QGA & r2qkb1r/ppp1pppp/1nn5/3bP3/3P4/2NBB3/PP3PPP/R2QK1NR w KQkq - 7 9 & 0.99 \\
Philidor's defence & rn1qkbnr/ppp2ppp/3p4/4p3/2B1P1b1/5N2/PPPP1PPP/RNBQK2R w KQkq - 2 4 & 0.90 \\
Caro-Kann & rnbqkb1r/pp2pp2/2p2p2/7p/2BP4/8/PPP2PPP/R1BQK1NR w KQkq - 0 7 & 1.03 \\
Pirc defence & r1bqkb1r/pppnpp1p/3p1np1/8/3PP1P1/2N5/PPP2P1P/R1BQKBNR w KQkq - 0 5 & 0.88 \\
French & r1bqkb1r/ppp1nppp/2n1p3/3pP3/3P3P/2N5/PPP2PP1/R1BQKBNR b KQkq - 0 5 & 0.84 \\
Trompovsky attack (Ruth, Opovcensky opening) & rnb1kb1r/pp1ppppp/1q6/2pP4/7P/8/PPPBPPP1/R2QKBNR b KQkq - 0 6 & 0.99 \\
French & rnbqk1nr/pp3ppp/4p3/b2pP3/1p1P4/P1N5/2P2PPP/R1BQKBNR w KQkq - 0 7 & 1.04 \\
Robatsch (modern) defence & r1bqk2r/1ppnnpbp/p2pp1p1/8/3PP3/2PB1N2/PP3PPP/RNBQR1K1 w kq - 2 8 & 0.96 \\
King's Indian & rnbq1rk1/pp3pbp/3ppnp1/2pP4/2P1P1PP/2N5/PP2BP2/R1BQK1NR b KQ - 0 8 & -0.82 \\
Ruy Lopez & r1bq1rk1/2p2ppp/pn1p1b2/np2p3/3PP3/1BP2N1P/PP3PP1/R1BQRNK1 w - - 5 13 & 1.00 \\
Vienna game, Max Lange defence & r1bqkbnr/pppp2pp/2n5/4pp2/2B1P3/2N5/PPPP1PPP/R1BQK1NR w KQkq - 0 4 & 0.95 \\
English & r1bqkbnr/ppp3pp/3p4/3Pnp2/2P1p3/2N2NP1/PP2PP1P/R1BQKB1R w KQkq - 1 7 & 1.05 \\
Alekhine's defence & rnbqkb1r/ppp1pp1p/1n1p2p1/4P3/2PP1P2/8/PP4PP/RNBQKBNR w KQkq - 0 6 & 0.88 \\
King's Indian & r1bq1rk1/ppp1n1b1/3p1npp/P2Ppp2/1PP1P3/2N2N2/4BPPP/R1BQR1K1 w - - 0 13 & 1.01 \\
Caro-Kann & r2qkb1r/pp1nnppp/2p1p1b1/3pP3/P2P4/5N2/1PP1BPPP/RNBQ1RK1 w kq - 1 8 & 1.05 \\
French & rnbqk2r/ppp1bppp/4pn2/8/8/1PN5/PBPPQPPP/R3KBNR w KQkq - 3 7 & 1.05 \\
Sicilian & rn1qkb1r/pp1b1ppp/3p1n2/4p3/3QP3/1PN5/PBP2PPP/R3KBNR w KQkq - 0 7 & 1.06 \\
Sicilian & r1bqkb1r/pp1ppppp/2n5/2p1P3/8/2P2N2/PPP2PPP/R1BQKB1R w KQkq - 1 6 & 1.12 \\
Blumenfeld counter-gambit, Dus-Chotimursky variation & rnb1kb1r/p2p1ppp/4pn2/qppP2B1/2P5/5N2/PP2PPPP/RN1QKB1R w KQkq - 2 6 & 0.91 \\
Two knights defence & r1bqkb1r/p4pp1/2p4p/n2np3/4N3/3B4/PPPP1PPP/RNBQK2R w KQkq - 2 10 & 0.89 \\
Czech Benoni defence & r1bq1rk1/pp1nbppp/3p1n2/2pPp3/2P1P3/2N2NP1/PP3PBP/R1BQK2R b KQ - 2 8 & 0.97 \\
King's Indian defence, 3.Nc3 & rnbq1rk1/pp3pb1/3p1npp/2pPp3/2P4B/2N5/PP1NPPPP/R2QKB1R w KQ e6 0 9 & 1.22 \\
Centre game & r1bqk2r/ppppnpbp/2n3p1/8/4P3/2N1Q3/PPPB1PPP/R3KBNR w KQkq - 4 7 & 0.93 \\
Sicilian & r2qkb1r/1b1n1pp1/p2ppn1p/1p6/3NP1P1/2N1BP2/PPPQ3P/2KR1B1R w kq - 2 11 & 0.98 \\
KGA & rnbqkbnr/pppp1ppp/8/8/4Pp2/5Q2/PPPP2PP/RNB1KBNR b KQkq - 1 3 & -1.06 \\
King's Indian & r1bq1rk1/ppn1ppbp/3p1np1/2pP2B1/2P1P3/2N5/PP1QBPPP/R3K1NR w KQ - 1 9 & 1.05 \\
Pirc & rnbq1rk1/p1p1ppbp/1p1p1np1/8/3PPP2/2N2N2/PPPB2PP/R2QKB1R w KQ - 0 7 & 1.17 \\
English opening & rnbqkb1r/ppp2pp1/3p1n2/7p/2P1p2N/2N3P1/PP1PPP1P/R1BQKB1R w KQkq - 2 6 & 1.00 \\
Dutch defence & rnbqk2r/ppppp1bp/6pn/5p2/2PP4/2N3P1/PP2PP1P/R1BQKBNR w KQkq - 1 5 & 0.92 \\
French & rnbqkb1r/pp1n1p1p/4p1p1/2ppP3/3P1P2/2P5/PP1N2PP/R1BQKBNR w KQkq - 0 7 & 1.00 \\
Sicilian & r1bqkb1r/pp1npppp/3p1n2/8/3NP3/2N5/PPP2PPP/R1BQKB1R w KQkq - 3 6 & 0.88 \\
King's Indian & r1bq1rk1/ppp2pbp/n2p1np1/3Pp3/2P1P2P/2N5/PP2BPP1/R1BQK1NR w KQ - 1 8 & 1.13 \\
Budapest & r1b1k2r/pppp1ppp/2n5/3QP3/2P2Bn1/q1P2N2/P3PPPP/R3KB1R w KQkq - 3 9 & 0.91 \\
Blackmar gambit & rn1qkb1r/pp3ppp/2p1pn2/4Nb2/2BP4/2N5/PPP3PP/R1BQK2R w KQkq - 0 8 & -0.78 \\
KP & r1bqkb1r/pppppppp/2n2n2/8/4P3/2N5/PPPP1PPP/R1BQKBNR w KQkq - 3 3 & 0.75 \\
King's Indian & rn1q1rk1/1ppn1pbp/3p2p1/p2Pp3/2P1P1b1/2N1BN2/PP1QBPPP/R3K2R w KQ - 0 10 & 1.22 \\
Ruy Lopez & r1b2rk1/2q1bppp/p2p1n2/np1Pp3/4P3/5N1P/PPBN1PP1/R1BQR1K1 w - - 1 15 & 1.00 \\
Scandinavian (centre counter) defence & rn2kb1r/pp2pppp/2p2n2/q7/2BP2b1/2N2N1P/PPP2PP1/R1BQK2R b KQkq - 0 7 & 0.98 \\
King's Indian defence & rnbqk2r/p2pppbp/5np1/1PpP4/7P/8/PP2PPP1/RNBQKBNR w KQkq - 1 6 & 1.00 \\
French & rnbqk2r/pp1n1ppp/4p3/2ppP3/1b1P4/2NQ4/PPP1NPPP/R1B1KB1R w KQkq - 0 7 & 1.15 \\
Giuoco Piano & r1bqk1nr/pppp1pp1/2n4p/2b1p3/2BPP3/5N2/PPP2PPP/RNBQ1RK1 b kq - 0 5 & 0.95 \\
Queen's Indian & r2qkb1r/p1pp1ppp/bpn1pn2/8/2PP4/PQ3N2/1P2PPPP/RNB1KB1R w KQkq - 3 6 & 0.97 \\
King's Indian & r1bqnrk1/pp1n1pbp/2pp2p1/4p3/2PPP3/2N2NPP/PP3PB1/R1BQ1RK1 w - - 1 10 & 0.96 \\
French & rnbqkb1r/p1p1nppp/1p2p3/3pP3/3P4/5N2/PPP2PPP/RNBQKB1R w KQkq - 2 5 & 1.06 \\
Sicilian & r1bqkb1r/pp1p1ppp/2n1pn2/1Bp5/4P3/2N2N2/PPPP1PPP/R1BQK2R w KQkq - 0 5 & 1.05 \\
Sicilian & rnb1kb1r/1pq2ppp/p2ppn2/8/2PNP3/2N5/PP2BPPP/R1BQK2R w KQkq - 2 8 & 1.03 \\
Czech Benoni defence & r1bq1rk1/1p1nbppp/p2p1n2/2pPp3/2P1P3/2N2N2/PP2BPPP/R1BQ1RK1 w - - 0 9 & 1.29 \\
Ruy Lopez & r3r1k1/2qbbppp/p2p1n2/nppPp3/4P3/2P2N1P/PPBN1PP1/R1BQR1K1 w - - 1 14 & 1.01 \\
Dutch & rnbq1rk1/1pp1b1pp/3ppn2/p4p2/1PPP4/5NP1/P3PPBP/RNBQ1RK1 w - - 0 8 & 0.93 \\
QGA, Smyslov variation & r1bq1rk1/ppp1ppbp/2n2np1/8/2BP4/2N1PN2/PP3PPP/R1BQ1RK1 w - - 5 8 & 0.90 \\
English & r2q1rk1/2pn1ppp/1p1ppn2/p5B1/2PP4/P1QBP3/1P1N1PbP/R3K2R w KQ - 0 12 & 0.95 \\
Pirc defence & r1bqk2r/ppp1ppbp/2np1np1/8/3PP3/2N1B3/PPPQ1PPP/R3KBNR w KQkq - 4 6 & 0.99 \\
King's Indian & r1bq1rk1/ppp1npbp/3p2p1/3Pp3/2P1Pn2/2N2N2/PP1BBPPP/R2QR1K1 w - - 5 11 & 0.90 \\
French & rnbqkbnr/p1p2ppp/1p2p3/3pP3/3P4/P1N5/1PP2PPP/R1BQKBNR w KQkq - 1 6 & 0.96 \\
Sicilian & r1bqkbnr/4nppp/p2p4/1p1Np3/4P3/N7/PPP2PPP/R1BQKB1R w KQkq - 2 9 & 0.89 \\
Sicilian & r1bq1rk1/1p2bppp/p2ppn2/n7/3NP3/1BN1B3/PPP1QPPP/2KR3R w - - 2 11 & 0.88 \\
Queen's pawn & r1bqkb1r/pp2pppp/2n2n2/2pp4/3P1P2/2PBP3/PP4PP/RNBQK1NR b KQkq - 0 5 & -0.88 \\
KGA & rnbqkbnr/ppp2ppp/8/3N4/4Pp2/8/PPPP2PP/R1BQKBNR b KQkq - 0 4 & -1.15 \\
Benoni defence & rnb1kb1r/1p2qp1p/p2p1np1/2pP4/P7/2N2N1P/1P2PPP1/R1BQKB1R w KQkq - 1 9 & 1.06 \\
Gruenfeld defence & rnbqk2r/ppp1ppbp/5np1/3P4/3P4/2N5/PP2PPP1/R1BQKBNR w KQkq - 1 7 & 1.10 \\
Sicilian & r1b1kb1r/pp3ppp/1qnppn2/8/4P3/1NN3P1/PPP2P1P/R1BQKB1R w KQkq - 0 8 & 0.97 \\
Caro-Kann & rn1qkb1r/pp2pppp/2p5/3pPb2/4n3/5N2/PPPPNPPP/R1BQKB1R w KQkq - 3 6 & 1.15 \\
King's Indian & r1bq1rk1/1pp1ppbp/2np1np1/p7/2PPP3/2N1BP2/PP2N1PP/R2QKB1R w KQ - 0 8 & 0.78 \\
Dutch, 2.Bg5 variation & rnbqkbnr/pp1pp2p/2p3p1/5pB1/3P4/2N5/PPP1PPPP/R2QKBNR w KQkq - 0 4 & 1.02 \\
Sicilian & rnb1kb1r/ppq1pppp/3p1n2/8/3NP3/2N5/PPP2PPP/R1BQKB1R w KQkq - 3 6 & 1.03 \\
Benko's opening & rnbqk1nr/pp1pp1bp/6p1/2pP1p2/8/6P1/PPP1PPBP/RNBQK1NR w KQkq - 0 5 & 1.14 \\
Ruy Lopez & r1bq1rk1/4bppp/p1pp1n2/np2p3/4P3/2P2N1P/PPBP1PP1/RNBQR1K1 w - - 0 11 & 0.92 \\
King's Indian & r1bqn1k1/ppp1n1bp/3p1r2/2PPp1p1/4Pp2/2N2P2/PP2BBPP/R2QNRK1 w - - 1 14 & 0.99 \\
Gruenfeld & rnbqkb1r/ppp1pp1p/1n4p1/8/3PP3/2N5/PP3PPP/R1BQKBNR w KQkq - 1 6 & 1.22 \\
Giuoco Piano & r1b1k1nr/ppppqppp/2n5/2b1p3/2B1P3/2P2N2/PP1P1PPP/RNBQK2R w KQkq - 1 5 & 1.03 \\
QGD semi-Slav & rnbqk2r/p4ppp/2p1pn2/1p4B1/PbpPP3/2N2N2/1P3PPP/R2QKB1R w KQkq - 1 8 & 0.79 \\
Bogo-Indian defence & r1bq1rk1/1pp1nppp/4pn2/p2p4/2PP4/P2BPN2/1PQN1PPP/R3K2R w KQ - 1 10 & 1.27 \\
Queen's Indian & rn1q1rk1/p1ppb1pp/1p2p3/5p2/2PP1B1P/3QPN2/PP3PP1/R4K1R w - - 0 13 & 1.03 \\
King's Indian & rnb2rk1/pp3pbp/2pp1np1/q3p1B1/2PPP3/2N2P2/PP1QN1PP/R3KB1R w KQ - 2 9 & 1.16 \\
Vienna & b1kr1bnr/p1ppqp1p/Ppn5/1N4p1/3PPp2/5N2/1PP2KPP/R1BQ1B1R w - - 1 12 & -0.57 \\
Ruy Lopez & 1rbn1rk1/2q1bppp/3p1n2/1p1Pp3/1Pp1P3/2P2N1P/2BN1PP1/R1BQR1K1 w - - 0 17 & 1.05 \\
QGA & r1b2rk1/pp1nppbp/2p2np1/7q/2QPP3/2N2NP1/PP3PBP/R1B2RK1 w - - 1 11 & 0.88 \\
English opening & rnbqk1nr/ppp3bp/3p4/4pp2/2P5/2N3P1/PP1P1PBP/R1BQK1NR w KQkq - 0 7 & 1.06 \\
French & rnbqkb1r/1ppn1ppp/p3p3/3pP3/3P4/5N2/PPPN1PPP/R1BQKB1R w KQkq - 1 6 & 1.00 \\
Sicilian & r1b2rk1/pp2bppp/2nppn2/q7/3NP3/1BN1B3/PPP1QPPP/R3K2R w KQ - 6 10 & 1.08 \\
French & rnbqk2r/pp3ppp/4p3/2ppPn2/3P2Q1/P1P5/2P2PPP/R1B1KBNR w KQkq - 3 8 & 1.02 \\
Philidor's defence & rn1qkbnr/ppp2ppp/3p4/4p3/3PP1b1/5N2/PPP2PPP/RNBQKB1R w KQkq - 1 4 & 1.23 \\
Scandinavian (centre counter) defence & r1bqkbnr/pp2pppp/2n5/8/8/8/PPPP1PPP/RNBQKBNR w KQkq - 0 4 & 0.89 \\
Sicilian & r1bqk2r/1p1nbppp/p1npp3/6P1/3NP2P/2N1B3/PPP1QP2/R3KB1R b KQkq - 1 10 & 0.89 \\
Sicilian & r1b1kb1r/pp3ppp/2nP4/q1p1p3/1nP1N3/PQ3N2/1P1P1PPP/R1B1KB1R w KQkq - 0 10 & 1.09 \\
French & r1b1k2r/pp1nbppp/1qn1p3/3pP3/3P4/3B1N2/PP2NPPP/R1BQ1K1R w kq - 3 11 & 0.85 \\
QGD semi-Slav & r1bqkb1r/1p1n1ppp/2p1pn2/p1Pp4/1P1P4/2N1PN2/P4PPP/R1BQKB1R w KQkq - 0 8 & 0.96 \\
Ruy Lopez & r2q1rk1/2p1bppp/p1n5/1pnpP3/6b1/2P2N2/PPBN1PPP/R1BQR1K1 w - - 7 13 & 0.97 \\
Ponziani & r1b1kb1r/ppp2ppp/2n2n2/8/3P4/2P1PB1q/PP1N3P/RNBQK2R w KQkq - 2 10 & -0.75 \\
Old Indian defence & r2qkb1r/pppnpppp/3p1n2/5b2/2PP4/1Q3N2/PP2PPPP/RNB1KB1R w KQkq - 4 5 & 0.95 \\
Sicilian & 5rk1/pp1bppbp/3p1np1/q7/2r1P1P1/2N1BP2/PPPQN3/2KR3R w - - 3 17 & 0.86 \\
QGD semi-Slav & r1b1kb1r/5ppp/pqp1pn2/3p4/Q2P4/4PN2/PP1B1PPP/R3KB1R w KQkq - 1 11 & 1.10 \\
Scandinavian (centre counter) defence & r1b1kb1r/ppp1pppp/2n2n2/q7/3P4/2N2N2/PPP2PPP/R1BQKB1R w KQkq - 3 6 & 1.18 \\
QGD & r2q1rk1/pb1nbppp/1p3n2/3p2B1/3p3P/2NBPN2/PPQ2PP1/2KR3R w - - 0 12 & 1.03 \\
KGA & rn2kbnr/ppp2ppp/3pb3/8/2B1Pp1q/2N5/PPPPQ1PP/R1B2KNR b kq - 3 6 & -0.76 \\
QGD & r1bqrnk1/p4ppp/2pb1n2/1p1p2N1/3P3P/2NBP3/PPQB1PP1/2KR3R b - - 1 12 & -0.99 \\
Robatsch (modern) defence & rn1qk1nr/1bp2pb1/3pp1pp/p7/Pp1PP2P/4BP2/1PPQN1P1/2KR1BNR w kq - 0 11 & 0.99 \\
King's Indian & r1b2rk1/pp1nqpbp/2pp2p1/4p2n/2PPP3/2N1BNPP/PP3PB1/R2Q1RK1 w - - 3 11 & 1.20 \\
King's Indian & r1bq1rk1/ppp2pbp/2np1np1/4p3/2PPP3/2N1BP2/PP2N1PP/R2QKB1R w KQ - 0 8 & 1.12 \\
Nimzo-Indian & rnbqk2r/pp3ppp/4p3/2pp4/1bPPn3/2N1PN2/PPQ2PPP/R1B1KB1R w KQkq - 0 7 & 1.17 \\
Ruy Lopez & r1b1k2r/2q1bppp/p1np1n2/1pp1p3/3PP3/2P2N2/PPBN1PPP/R1BQR1K1 w kq - 3 12 & 1.02 \\
Ruy Lopez & r1bqkb1r/pp3ppp/2p3n1/8/3pP3/1B6/PPP2PPP/RNBQ1RK1 w kq - 1 10 & 0.84 \\
QGD & r1b1k1nr/pp1n2pp/2pbp2q/3p1p2/2PP4/2N1P3/PP2BPPP/R1BQNRK1 w kq - 6 9 & 1.19 \\
QGD & r1bq1rk1/pp2bppp/2n3n1/4P3/2Pp4/3B1N2/PP1N1PPP/R1BQR1K1 w - - 8 11 & 1.10 \\
Sicilian, Szen (`anti-Taimanov') variation & r2qkb1r/1p3p1p/p2pbp2/4p3/3nP3/N1N5/PPP2PPP/R2QKB1R w KQkq - 2 12 & -0.90 \\
King's Indian & r1bq1rk1/pppnppbp/3p1np1/8/2PPPP2/2N2N2/PP4PP/R1BQKB1R w KQ - 3 7 & 0.98 \\
Pirc & rnbq1rk1/pp2ppbp/2pp1np1/8/3PPP2/2N2N2/PPP1B1PP/R1BQK2R w KQ - 0 7 & 1.06 \\
Dutch-Indian, Alekhine variation & rn1q1rk1/pbppb1pp/1p2p3/5p2/2PPn3/2N2NP1/PPQBPPBP/R4RK1 w - - 2 10 & 1.14 \\
Old Indian & r1b2rk1/ppqnbppp/2pp1n2/4p3/2PPP3/2NB1N1P/PP3PP1/R1BQ1RK1 w - - 1 9 & 1.09 \\
Sicilian & r1bq1rk1/ppn3bp/2np2p1/4ppP1/4PP1P/2N1B3/PPP1N3/R2QKB1R w KQ f6 0 13 & -1.06 \\
Ruy Lopez & r3k2r/1bpq1pp1/pbnp1n1p/1p2p3/3PP2B/1BP2N2/PP3PPP/RN1QR1K1 w kq - 2 12 & 1.17 \\
Queen's Indian & r2qkb1r/2pp1ppp/ppn1p1b1/8/2PP4/P3P1P1/1P1N1P1P/R1BQKB1R w KQkq - 0 10 & 1.16 \\
King's Indian & r1b1qrk1/1ppn1pbn/p2p2pp/3Pp3/2P1P2B/2N5/PP1NBPPP/R2Q1RK1 w - - 4 12 & 0.98 \\
King's Indian & rnbq1rk1/pp1p1pbp/5np1/2pPp3/2P5/2N3P1/PP2PPBP/R1BQK1NR w KQ e6 0 7 & 1.11 \\
Czech Benoni defence & r1bqnrk1/pp1nbppp/3p4/2pPp3/2P1P3/P1N2N2/1P2BPPP/R1BQ1RK1 b - - 0 9 & 0.98 \\
English & rnbqk2r/ppn1ppbp/6p1/2p5/3PP3/5NP1/PP3PBP/RNBQK2R w KQkq - 1 8 & 1.13 \\
Benoni & r1bqr1k1/pp1n1pbp/3p4/2pP3p/4P3/2N5/PPQN1PPP/R1B2RK1 w - - 0 13 & 1.11 \\
QGA & 1n1qkbnr/rpp2ppp/p3p3/7b/2BP4/1Q2PN1P/PP3PP1/RNB1K2R w KQk - 3 8 & 1.04 \\
Sicilian & r1b1k2r/1p1pnppp/p1n3q1/4p3/4P3/2N5/PPP2PPP/R1BQKB1R w KQkq - 5 10 & 1.05 \\
French & r1b1k1r1/pp2np1Q/4p3/2qpn3/8/P1P5/2PBBPPP/R3K1NR w KQq - 0 13 & 1.05 \\
Queen's pawn game & r2qkb1r/pppn1ppp/3p1p2/8/3PP1b1/5N2/PPPN1PPP/R2QKB1R w KQkq - 1 7 & 0.91 \\
Caro-Kann & r1b2rk1/pp2bppp/2nqpn2/8/3P4/P1NB1N2/1P3PPP/R1BQR1K1 w - - 1 12 & 1.10 \\
\bottomrule
\end{longtable}
